Molecules in the carbon-rich protoplanetary nebula CRL 2688

We present observations of the carbon-rich protoplanetary nebula (PPN) CRL 2688 made with the Institut de Radioastronomie Millimetrique (IRAM) 30 m telescope in the 3mm and 2mm bands. In total, 196 transition lines belonging to 38 molecular species and isotopologues are detected, among which, to our best knowledge, 153 transition lines and 13 species are the first report for this object. Additionally, in order to contribute to future research, we have collected observational data on the molecular lines of CRL 2688 from the literature and compiled them into a single unified catalog. We find that the molecular abundance of CRL 2688 cannot be explained by the standard model of a circumstellar envelope. The implications of metal-bearing molecules on circumstellar chemistry are discussed.

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tiny
%\footnotesize
%\tiny
%\rotate
%\huge
\tablecaption{Stellar and circumstellar parameters of CRL\,2688.
\label{Table1}}
\tabletypesize{\small}
\tablewidth{0pt}
\tablehead{ 
 \colhead{Parameter Description}          & \colhead{Parameter}           & \colhead{Unit}                & \colhead{Value}                 & \colhead{Reference}     & \colhead{Note}                                      
}
\startdata
%Highberger01
Stellar radius                                           & $R_{\ast}$                           & $R_{\odot}$                   & 51 $\pm$ 5                        &  (1)       &  1                                  \\ %30
Stellar effective temperature                   & $T_{\rm eff}$                       & K                                    & 7000                                  &  (1)       &  2                                  \\ %30
Stellar spectrum type                              & \nodata                                & \nodata                          & F5 Ia                                  & (2)        &  3                                  \\ %30
Distance                                                  & $D$                                     & pc                                  & 1500                                   & (3)        &  4                                  \\ %30
                                                                &                                             &                                      & 420                                     & (4)        &  5                                  \\ %30
                                                                &                                             &                                      & 300--350                             & (1)        &  6                                  \\ %30
                                                                &                                             &                                      & 1000                                   & (2)         &  7                                  \\ %30
                                                                &                                             &                                      & 350 $\pm$ 53                     & (5)         &  8                                  \\ %30
                                                                &                                             &                                      & 3200 $\pm$ 4260               & (6)         &  9                                 \\ %30
Luminosity of the central star                  & $L_{\ast}$                            & $L_{\odot}$                  & 18000                                 & (7)         &  10                                  \\ %30
                                                                &                                             &                                      & 3300                                   & (4)         &  11                                  \\ %30
                                                                &                                             &                                      & 5500 $\pm$ 1100               & (1)         &  12                                 \\ %30
%Mb                                                           & $M_{B}$                              &                                      & -5.9                                     & Ney et al. (1975a)          &  8                                  \\ %30
%Extinction                                                & $A_{v}$                               &  mag                              & 3                                         & Ney et al. (1975a)          &  8                                  \\ %30
%                                                                &                                            &                                       & $\sim$3                              & Ney et al. (1975a)          &  8                                  \\ %30
Mass-loss                                                & $\dot{M}$                             & $M_{\odot}$\,yr$^{-1}$  & 3.0 $\times$ 10$^{-5}$      & (8)          &  13                                  \\ %30
                                                                &                                             &                                      & $<$3.6 $\times$ 10$^{-3}$  & (4)         &  14                                  \\ %30
                                                                &                                             &                                      & 1.7 $\times$ 10$^{-4}$        & (9)         &  15                                  \\ %30
                                                                &                                             &                                      & 2.0 $\times$ 10$^{-5}$        & (10)       &  16                                  \\ %30
%The terminal expansion velocity             & $v_{\infty}$                          & km s$^{-1}$                   & 16.5                                    &                                        &  ??                                  \\ %30
%Inner radius of the shell                          & $R_{i}$                                &  cm                                & 5 $\times$ 10$^{15}$         &                                        &  ??                                  \\ %30
%Outer radius of the shell                         & $R_{e}$                               & cm                                 & 5 $\times$ 10$^{17}$         &                                        &  ??                                  \\ %30
%                               &                              & 1                                                 & 340 $\pm$ 60 pc           & Balick12                                      &  Balick12                        \\ %30
\hline
\enddata
\begin{flushleft}
%\tablenotetext{}{{\bf References:} 1(Cr75) \cite{Crampton75}; (Lo76) \cite{Lo76};}
\textbf{Reference:}\\
\tablenotetext{}
{(1)  \cite{Balick12}; (2) \citet{Crampton75}; (3) \citet{Cohen77}; (4)  \cite{Ueta06}; (5) Gaia TGAS; (6) Gaia DR2; (7) \citet{Ney75a}; (8) \cite{Lo76}; (9) \cite{Truong90}; (10) \cite{Jaminet92}.
}
\textbf{Note:}\\
%\tablenotetext{}{\bf Notes:}
\tablenotetext{1}{Obtained based on the luminosity, stellar temperature, and distance in \citet{Balick12}.}
\tablenotetext{2}{Obtained under an assumption of the blackbody spectrum.}
\tablenotetext{3}{Obtained based on a fitting of the spectrum in the range 4100--5000 {\AA}.}
\tablenotetext{4}{Obtained based on the source size at 10--20 $\mu$m  \citep{Ney75a}.}
\tablenotetext{5}{Obtained based on the proper motion of the nebula at the tips of the bipolar lobes.}
\tablenotetext{6}{Obtained based on the proper motion of the  nebular rings.}
\tablenotetext{7}{Obtained by assuming that this source is associated with Cygnus OB4.}
\tablenotetext{8}{Derived from the archive date of Gaia TGAS, which gives a parallax of 2.78 $\pm$ 0.26 mas.}
\tablenotetext{9}{Derived from the archive date of Gaia DR2, which gives a parallax of 0.31 $\pm$ 0.41 mas.}
\tablenotetext{10}{ Obtained by assuming a distance of 1 kpc \citep{Crampton75} and a isotropic IR emission.}
\tablenotetext{11}{ Obtained based on a distance of 420 pc and a bolometric flux of 6 $\times$ 10$^{-7}$ ergs s$^{-1}$ cm$^{-2}$ \citep{Knapp94}.}
\tablenotetext{12}{ Obtained based on a distance of 420 pc and a fitting of the spectral energy distribution in the range of $\sim$0.2--1000 $\mu$m.}
%\tablenotetext{10}{Based on the distance of 1 kpc from \cite{Crampton75} and assume that all its light is emitted isotropically in the infrared. Due to the visible light is seen by reflection, the true extinction may be greater than this value.}
\tablenotetext{13}{ Obtained based on the $^{13}$CO $J=1 \rightarrow 0$ observations with the NRAO 11 m telescope at Kitt Peak.}
\tablenotetext{14}{ Obtained based on a distance of 420 pc from  and a radiation transfer modeling of \cite{Lopez00}.}
\tablenotetext{15}{ Obtained based on the CO $J=1 \rightarrow 0$ and CO $J=2 \rightarrow 1$ observations with the IRAM 30 m telescope.}
\tablenotetext{16}{ Obtained based on the CO $J=3 \rightarrow 2$ observations with the JCMT 15 m telescope.}
%\tablenotetext{8}{}
%\tablenotetext{7}{Estimated the moss-loss rate by using the $^{13}$CO $1-0$ observations with $^{12}$C/$^{13}$C ratio of 30 \citep{Dearborn75}.}
%\tablenotetext{10}{}
%\tablenotetext{Cr75}{In the wavelength region 4100-5000 \AA\,  the spectrum is an excellent match to that of an F5 Ia star.}
%\tablenotetext{Lo76}{estimated the moss-loss rate by using the $^{13}$CO $1-0$ observations with $^{12}$C/$^{13}$C ratio of 30 \citep{Dearborn75}.}
%\tablenotetext{Balick12}{based on the measured proper motions of the rings and blueshift of the foreground $^{12}$CO absorption feature.}
%\tablenotetext{c}{this work}
%\tablenotetext{d}{Taken from \cite{Highberger01}.}
\end{flushleft}
\end{deluxetable}

%%  Table  Table  Table  %%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cccc}
\caption{Summary of the observations.} 
\tablehead{ 
 \colhead{Band Range} & \colhead{$F_{\rm eff}$$^a$}   &   \colhead{$B_{\rm eff}$$^a$}   &   \colhead{HPBW}                \\          
\colhead{(GHz)}                                   &                           &                            &   \colhead{(\arcsec)}                  }
\startdata
%1
75.70--83.48                                 &  95                    &   81                     &   32.5--29.5            \\          
%2 
91.38--99.16                              &  95                    &   81                     &   26.9--24.8            \\  
%3  
160.84--168.62                         &  93                    &   73                     &   15.3--14.6             \\ 
%4
176.52--184.30                          &  94                    &   63                     &   13.9--13.3             \\ 
\enddata
%\begin{flushleft}
%\tablenotetext{a}{The equivalent frequency (${\rm \frac{HPBW}{arcsec}}$ = ${\rm \frac{2460}{EF^*}}$ $\times$ ${\rm \frac{1}{GHz}}$).}
\tablenotetext{a}{Taken from the IRAM website. }
%\end{flushleft}
\label{Table2}
\end{deluxetable}

% Table 3 [all lines]
%\newgeometry{left=1.5cm, right=0.1cm, top=3.5cm, bottom=0.1cm}
\begin{longrotatetable}
\startlongtable
\begin{deluxetable*}{rcccccccccccc}
\tablecaption{A summary of the lines in CRL\,2688 detected by our observations and in the literature.}
%\tablewidth{900pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Frequency}   & \colhead{Species}     & \colhead{Transition}                      & \colhead{$V_{\rm exp}$}   & \colhead{Horn/Center}  & \colhead{$T_{\rm mb}$}   & \colhead{$\int T_{\rm mb}$d$V$}      &  \colhead{RMS}  &\colhead{Dv}                   &  \colhead{FWHM}      &  \colhead{Telescope}     & \colhead{Ref.}   & \colhead{Mark}   \\
\colhead{(MHz)}          &                                   & \colhead{(upper--lower)}               & \colhead{(km s$^{-1}$)}     & \colhead{}                      & \colhead{(mK)}                  & \colhead{(mK km s$^{-1}$)}               &  \colhead{(mK)}  &\colhead{(km s$^{-1}$)}  &  \colhead{(\arcsec)}   &   \colhead{}                    &                            &                     \\
\colhead{(1)}          &       \colhead{(2)}       & \colhead{(3)}               & \colhead{(4)}     & \colhead{(5)}                      & \colhead{(6)}                  & \colhead{(7)}               &  \colhead{(8)}  &\colhead{(9)}  &  \colhead{(10)}   &   \colhead{(11)}                    &     \colhead{(12)}     &        \colhead{(13)} 
} 
\startdata%& $\times$                            &
113144.2      & CN                                 & $N$=1--0                                                                                    & ?                                 & ?                            & ?                  & 97000 $\pm$ 2000             & ?                   & ?              & 21.7 & IRAM-30m     & 1  & a  \\ 
113144.2      & CN                                 & $N$=1--0, $J$=1/2--1/2, $F$=1/2--3/2                                       & ?                                 & ?                            & 111.0            & 3575.9 $\pm$ 999.5           & 44.4             & ?              & 47.7 & TRAO-14m     & 2  &   \\ 
113170.5      & CN                                 & $N$=1--0, $J$=1/2--1/2, $F$=3/2--1/2                                       & ?                                 & ?                            & 266.6            & 5997.5 $\pm$ 733.0           & 44.4             & ?              & 47.7 & TRAO-14m     & 2  &   \\ 
113191.3      & CN                                 & $N$=1--0, $J$=1/2--1/2, $F$=3/2--3/2                                       & ?                                 & ?                            & 177.7            & 4020.9 $\pm$ 688.6           & 44.4             & ?              & 47.7 & TRAO-14m     & 2  &   \\ 
113488.1      & CN                                 & $N$=1--0, $J$=3/2--1/2, $F$=3/2--1/2                                       & ?                                 & ?                            & 400.4            & 9342.0 $\pm$ 311.4           & 66.7             & ?              & 47.5 & TRAO-14m     & 2  &  b  \\ 
113491.0      & CN                                 & $N$=1--0, $J$=3/2--1/2, $F$=5/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 47.5 & TRAO-14m     & 2  &  b  \\ 
113499.6      & CN                                 & $N$=1--0, $J$=3/2--1/2, $F$=1/2--1/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 47.5 & TRAO-14m     & 2  &  b  \\ 
113508.9      & CN                                 & $N$=1--0, $J$=3/2--1/2, $F$=3/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 47.5 & TRAO-14m     & 2  &  b  \\ 
113520.4      & CN                                 & $N$=1--0, $J$=3/2--1/2, $F$=1/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 47.5 & TRAO-14m     & 2  &  b  \\ 
226287.4      & CN                                 & $N$=2--1                                                                                    & ?                                 & ?                            & ?                  & 58000 $\pm$ 2000             & ?                   & ?              & 10.9 & IRAM-30m     & 1  & c  \\ 
226287.4      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=1/2--1/2                                       & ?                                & ?                             & 78                 & 2860                                   & 6.2               & ?              & 33.4 & SMT-10m       & 3  &  b  \\ 
226298.9      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=1/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.4 & SMT-10m       & 3  &  b  \\ 
226303.0      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=3/2--1/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.4 & SMT-10m       & 3  &  b  \\ 
226314.5      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=3/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.4 & SMT-10m       & 3  &  b  \\ 
226332.5      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=3/2--5/2                                       & ?                                 & ?                            & 102               & 3693                                  & 6.2               & ?               & 33.4 & SMT-10m       & 3  &  b  \\ 
226341.9      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=5/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.4 & SMT-10m       & 3  &  b  \\ 
226359.9      & CN                                 & $N$=2--1, $J$=3/2--3/2, $F$=5/2--5/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.4 & SMT-10m       & 3  &  b  \\ 
226616.6      & CN                                 & $N$=2--1, $J$=3/2--1/2, $F$=1/2--3/2                                       & ?                                 & ?                            & 99                 & 2756                                  & 5.4               & ?               & 33.3 & SMT-10m       & 3  &  b  \\ 
226632.2      & CN                                 & $N$=2--1, $J$=3/2--1/2, $F$=3/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.3 & SMT-10m       & 3  &  b  \\ 
226659.6      & CN                                 & $N$=2--1, $J$=3/2--1/2, $F$=5/2--3/2                                       & ?                                 & ?                            & 279               & 6460                                  & 5.4               & ?               & 33.3 & SMT-10m       & 3  &  b  \\ 
226663.7      & CN                                 & $N$=2--1, $J$=3/2--1/2, $F$=1/2--1/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.3 & SMT-10m       & 3  &  b  \\ 
226679.3      & CN                                 & $N$=2--1, $J$=3/2--1/2, $F$=3/2--1/2                                       & ?                                 & ?                            & 113               & 1917                                   & 4.5               & ?              & 33.3 & SMT-10m       & 3  &  b  \\ 
226874.2      & CN                                 & $N$=2--1, $J$=5/2--3/2, $F$=5/2--3/2                                       & ?                                 & ?                            & 566               & 12804                                 & 4.5               & ?              & 33.3 & SMT-10m       & 3  &  b  \\ 
226874.8      & CN                                 & $N$=2--1, $J$=5/2--3/2, $F$=7/2--5/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.3 & SMT-10m       & 3  &  b  \\ 
226875.9      & CN                                 & $N$=2--1, $J$=5/2--3/2, $F$=3/2--1/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.3 & SMT-10m       & 3  &  b  \\ 
226887.4      & CN                                 & $N$=2--1, $J$=5/2--3/2, $F$=3/2--3/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.3 & SMT-10m       & 3  &  b  \\ 
226892.1      & CN                                 & $N$=2--1, $J$=5/2--3/2, $F$=5/2--5/2                                       & ?                                 & ?                            & 198               & 3007                                  & 4.5               & ?               & 33.3 & SMT-10m       & 3  &  b  \\ 
226905.4      & CN                                 & $N$=2--1, $J$=5/2--3/2, $F$=3/2--5/2                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 33.3 & SMT-10m       & 3  &  b  \\ 
339446.8      & CN                                 & $N$=3--2                                                                                    & ?                                 & ?                            & ?                  & 29000 $\pm$ 500               & ?                   & ?              & 22.2 & CSO-10m      & 1  & d  \\ 
%new
340033.4      & CN                                 & $N$=3--2, $J$=5/2--3/2                                                              & ?                                 & ?                            & ?                  & 1.5:                                      & ?                  & ?              & 14.8 & JCTM-15m    & 4  &  b  \\ 
340248.0      & CN                                 & $N$=3--2, $J$=7/2--5/2                                                              & ?                                 & ?                            & ?                  & 2.7:                                      & ?                  & ?              & 14.8 & JCTM-15m    & 4  &  b  \\ 
108651.3      & $^{13}$CN                     & $N$=1--0, $J$=1/2--1/2, $F_1$=1--0, $F$=2--1                        & ?                                 & ?                            & 26                 & 352:                                   & 6.0              & ?                & 58.4 & ARO-12m       & 3  &  b  \\ 
108657.6      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=1--1, $F$=2--2                        & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 58.4 & ARO-12m       & 3  &  b  \\ 
108658.9      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=1--1, $F$=1--2                        & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 58.4 & ARO-12m       & 3  &  b  \\ 
108780.2      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=2--1, $F$=3--2                        & ?                                & ?                             & 38                 & 1702                                  & 6.0               & ?               & 58.3 & ARO-12m       & 3  &  b  \\ 
108782.4      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=2--1, $F$=2--1                        & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 58.3 & ARO-12m       & 3  &  b  \\ 
108787.0      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=2--1, $F$=1--0                        & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 58.3 & ARO-12m       & 3  &  b  \\ 
108793.8      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=2--1, $F$=1--1                        & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 58.3 & ARO-12m       & 3  &  b  \\ 
108796.4      & $^{13}$CN                     & $N$=1--0, $J$=3/2--1/2, $F_1$=2--1, $F$=2--2                        & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 58.3 & ARO-12m       & 3  &  b  \\ 
115271.2      & CO                                 & $J$=1--0                                                                                     & ?                                & ?                             & 10100          & 266000                               & 200              & ?              & 21.3 & IRAM-30m     & 5  &   \\ 
115271.2      & CO                                 & $J$=1--0                                                                                     & ?                                & ?                             & 2106.0         & 57602.3 $\pm$ 1187.5       & 67.2             & ?              & 46.8 & TRAO-14m     & 2  &   \\ 
115271.2      & CO                                 & $J$=1--0                                                                                     & ?                                & ?                             & 3500.0         & ?                                         & 700.0           & ?              & 33    & OSO-20m       & 6  &   \\ 
230538.0      & CO                                 & $J$=2--1                                                                                     & ?                                & ?                             & ?                  & 312500 $\pm$ 1300           & ??                & ?              & 10.7 & IRAM-30m     & 1  &   \\ 
230538.0      & CO                                 & $J$=2--1                                                                                     & ?                                & ?                             & 3087            & 83055                                 & 5.4               & ?              & 32.8 & SMT-10m       & 3  &   \\ 
%new
345796.0      & CO                                 & $J$=3--2                                                                                     & ?                                 & ?                            & ?                  & 15.5:                                    & ?                  & ?              & 14.6 & JCTM-15m    & 4  &   \\ 
110201.4      & $^{13}$CO                     & $J$=1--0                                                                                     & ?                                & ?                             & 800              & 27000                                 & 100              & ?              & 22.3 & IRAM-30m      & 5  &   \\ 
110201.4      & $^{13}$CO                     & $J$=1--0                                                                                     & ?                                & ?                             & ?                  & 35400 $\pm$ 600               & ?                  & ?              & 22.3 & IRAM-30m      & 1  &   \\ 
110201.4      & $^{13}$CO                     & $J$=1--0                                                                                     & ?                                & ?                             & 307.3           & 7813.3 $\pm$ 482.8           & 43.9             & ?              & 49.0 & TRAO-14m     & 2  &   \\ 
110201.4      & $^{13}$CO                     & $J$=1--0                                                                                     & ?                                & ?                             & 500.0           & ?                                         & 100.0           & ?              & 33    & OSO-20m       & 6  &   \\ 
220398.7      & $^{13}$CO                     & $J$=2--1                                                                                     & ?                                & ?                             & ?                  & 112000 $\pm$ 3000           & ?                  & ?              & 11.2 & IRAM-30m      & 1  &   \\ 
%new
330588.0      & $^{13}$CO                     & $J$=3--2                                                                                     & ?                                 & ?                            & ?                  & 5:                                        & ?                  & ?              & 15.2 & JCTM-15m    & 4  &   \\
220398.7      & $^{13}$CO                     & $J$=2--1                                                                                     & ?                                & ?                             & 671              & 20398                                 & 7.3               & ?              & 34.3 & SMT-10m       & 3  &   \\ 
224714.4      & C$^{17}$O                     & $J$=2--1                                                                                     & ?                                & ?                             & 71                & 2248                                   & 5.8               & ?              & 33.6 & SMT-10m       & 3  &   \\ 
%new
337061.1      & C$^{17}$O                     & $J$=3--2                                                                                     & ?                                 & ?                            & ?                  & 0.7:                                     & ?                  & ?              & 15.2 & JCTM-15m    & 4  &   \\
109782.1      & C$^{18}$O                     & $J$=1--0                                                                                     & ?                                & ?                             & 32                & 983                                     & 3.8               & ?              & 57.8 & ARO-12m       & 3  &   \\ 
219560.4      & C$^{18}$O                     & $J$=2--1                                                                                     & ?                                & ?                             & 70                & 2015                                   & 4.9               & ?              & 34.4 & SMT-10m       & 3  &   \\ 
97981.0        & CS                                 & $J$=2--1                                                                                     & ?                                & ?                             & 209.2           & 5020.6 $\pm$ 669.4           & 41.8             & ?              & 55.1 & TRAO-14m     & 2  &   \\ 
97981.0        & CS                                 & $J$=2--1                                                                                     & ?                                & ?                             & 158              & 5252                                   & 3.5               & ?              & 64.8 & ARO-12m        & 3  &   \\ 
97981.0        & CS                                 & $J$=2--1                                                                                     & 15.7 $\pm$ 0.1          & -0.46 $\pm$ 0.03    & 877.3           & 23364.0 $\pm$ 289.7         & 6.4               & 0.60         & 25.1 & IRAM-30m      & 7  &  e  \\ 
146969.0      & CS                                 & $J$=3--2                                                                                     & ?                                & ?                             & 1500            & 43400                                 & 40                & ?              & 16.7 & IRAM-30m      & 5  &   \\ 
146969.0      & CS                                 & $J$=3--2                                                                                     & ?                                & ?                             & 360.6           & 9170.0 $\pm$ 515.2           & 51.5             & ?              & 36.7 & TRAO-14m      & 2  &   \\ 
244935.6      & CS                                 & $J$=5--4                                                                                     & ?                                & ?                             & 449              & 13162                                 & 4.5               & ?              & 30.8 & SMT-10m        & 3  &   \\ 
%new
342882.9      & CS                                 & $J$=7--6                                                                                     & ?                                 & ?                            & ?                  & 3:                                        & ?                  & ?              & 14.7 & JCTM-15m    & 4  &   \\
92494.3        & {\bf $^{13}$CS}             & $J$=2--1                                                                                     & 16.5 $\pm$ 0.3          & 0.08 $\pm$ 0.19     & 24.6             & 831.0 $\pm$ 46.6                & 5.6               & 1.90        & 26.6 & IRAM-30m       & 7  &  f  \\
138739.3      & $^{13}$CS                     & $J$=3--2                                                                                     & ?                                & ?                             & 18.0             & ?                                         & 1.0               & ?              & 45.7 & ARO-12m        & 8  &   \\ 
231221.0      & $^{13}$CS                     & $J$=5--4                                                                                     & ?                                & ?                             & 34                & 720                                     & 5.2               & ?              & 32.7 & SMT-10m        & 3  &   \\ 
97172.1        & {\bf C$^{33}$S}              & $J$=2--1                                                                                     & 15.1 $\pm$ 0.6          & -0.25 $\pm$ 0.26   & 19.0             & 524.9 $\pm$ 42.5               & 4.4               & 3.01         & 25.3 & IRAM-30m       & 7  &   \\ 
242913.6      & C$^{33}$S                     & $J$=5--4                                                                                     & ?                                & ?                             & 9                  & 162:                                    & 3.5               & ?              & 31.1 & SMT-10m        & 3  &   \\ 
96413.0        & C$^{34}$S                     & $J$=2--1                                                                                     & 16.5 $\pm$ 0.1          & -0.24 $\pm$ 0.05    & 71.5             & 2168.2 $\pm$ 38.5             & 6.7               & 0.61         & 25.5 & IRAM-30m      & 7  &   \\ 
96412.9        & C$^{34}$S                     & $J$=2--1                                                                                     & ?                                & ?                             & 15                & 385                                     & 3.5               & ?              & 65.8 & ARO-12m        & 3  &   \\ 
241016.1      & C$^{34}$S                     & $J$=5--4                                                                                     & ?                                & ?                             & 79                & 1950                                   & 10.0             & ?              & 31.3 & SMT-10m        & 3  &   \\ 
86847.0        & SiO                                & $J$=2--1                                                                                     & ?                                & ?                             & 23                & 397                                     & 4.9               & ?              & 73.1 & ARO-12m        & 3  &   \\ 
130268.7      & SiO                                & $J$=3--2                                                                                     & ?                                & ?                             & ?                  & 9000 $\pm$ 400                 & ?                  & ?              & 18.9 & IRAM-30m      & 1  &   \\ 
260518.0      & SiO                                & $J$=6--5                                                                                     & ?                                & ?                             & 75                & 3013                                   & 7.2               & ?              & 29.0 & SMT-10m        & 3  &   \\ 
90771.5        & SiS                                & $J$=5--4                                                                                     & ?                                & ?                             & 34                 & 682                                    & 6.6               & ?              & 69.9 & ARO-12m        & 3  &   \\ 
90771.5        & SiS                                & $J$=5--4                                                                                     & ?                                & ?                             & 2433.3          & 60818.2                             & 97.0             & ?              & 18.5 & NRO-45m        & 9  &   \\ 
108924.3      & SiS                                & $J$=6--5                                                                                     & ?                                & ?                             & 33                 & 1310                                  & 3.2               & ?              & 58.3 & ARO-12m        & 3  &   \\ 
163376.8      & {\bf SiS}                         & $J$=9--8                                                                                     & 16.8 $\pm$ 0.1          & 0.65 $\pm$ 0.05     & 215.0            & 8803.7 $\pm$ 86.6            & 11.0             & 0.36         & 15.1 & IRAM-30m       & 7  &   \\ 
181525.2      & {\bf SiS}                         & $J$=10--9                                                                                   & 17.3 $\pm$ 0.1          & 0.53 $\pm$ 0.07     & 225.2            & 9158.6 $\pm$ 139.7          & 32.7             & 0.32         & 13.6 & IRAM-30m       & 7  &   \\ 
235961.1      & SiS                                & $J$=13--12                                                                                 & ?                                & ?                             & 64                 & 1931                                  & 5.1               & ?              & 32.0 & SMT-10m         & 3  &   \\ 
254102.9      & SiS                                & $J$=14--13                                                                                 & ?                                & ?                             & 63                 & 1957                                  & 6.6               & ?              & 29.7 & SMT-10m         & 3  &   \\ 
143175.3      & Si$^{33}$S                    & $J$=8--7                                                                                     & ?                                & ?                             & ?                   & ?                                        & 2.9               & ?              & 17.2 & IRAM-30m       & 10  &  g, p  \\
176554.7      & {\bf Si$^{34}$S}             & $J$=10--9                                                                                   & 20.5 $\pm$ 0.7          & 0.46 $\pm$ 0.54     & 13.7              & 650.8 $\pm$ 73.5              & 16.5             & 2.98         & 13.9 & IRAM-30m       & 7  &   \\ 
178190.2      & {\bf $^{29}$SiS}             & $J$=10--9                                                                                   & 19.1 $\pm$ 0.8          & 0.18 $\pm$ 0.48     & 15.5              & 628.2 $\pm$ 72.7              & 6.74             & 2.96         & 13.8 & IRAM-30m       & 7  &   \\ 
161297.2      & {\bf NS}                         & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=9/2--7/2, $l$=e                    & 26.2 $\pm$ 0.5          & -0.49 $\pm$ 0.25    & 6.5                & 285.0 $\pm$ 29.8              & 2.1               & 4.36         & 15.3 & IRAM-30m       & 7  &  b  \\
161298.4      & {\bf NS}                         & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=7/2--5/2, $l$=e                    & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 15.3 & IRAM-30m       & 7  &  b  \\
161301.7      & {\bf NS}                         & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=5/2--3/2, $l$=e                    & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 15.3 & IRAM-30m       & 7  &  b  \\
161697.3      & {\bf NS}                         & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=9/2--7/2, $l$=f                     & ?                                 & ?                            & 7.0:               & 369.7                                 & 2.1               & 8.69          & 15.2 & IRAM-30m       & 7  &  b, s  \\
161703.4      & {\bf NS}                         & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=7/2--5/2, $l$=f                     & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 15.2 & IRAM-30m       & 7  &  b, s  \\
161704.0      & {\bf NS}                         & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=5/2--3/2, $l$=f                     & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$      & $\times$   & 15.2 & IRAM-30m       & 7  &  b, s  \\
93979.8        & PN                                & $J$=2--1                                                                                     & 21.2 $\pm$ 0.8           & 0.37 $\pm$ 0.44     & 7.8               & 369.0 $\pm$ 30.9               & 1.8               & 5.61         & 26.2 & IRAM-30m       & 7  &   \\ 
93979.8        & PN                                & $J$=2--1                                                                                     & 25.5 $\pm$ 6.4           & ?                            & 3                  & 61                                       & 2.0               & ?              & 67.0 & ARO-12m         & 11  &   \\ 
140967.8      & PN                                & $J$=3--2                                                                                     & 36.0:                           & ?                            & 7:                 & 118                                      & ?                  & ?              & 44.0 & ARO-12m         & 11  &  h \\ 
234935.7      & PN                                & $J$=5--4                                                                                     & 32.0 $\pm$ 2.6           & ?                            & 9                  & 253                                      & 5.0               & ?              & 32.0 & SMT-10m         & 11  &   \\ 
%%
%98926.7        & AlF                                & $J$=3--2                                                                                     & ?                                 & ?                             & $<$10.0       & ?                                         & ?                  & ?              & 24.9 & IRAM-30m       & 7  & upper \\
131899.0      & AlF                                & $J$=4--3                                                                                     & ?                                 & ?                             & 8.0               & ?                                         & 1.3               & ?              & 20.0 & IRAM-30m       & 8  &  i  \\
164868.0      & AlF                                & $J$=5--4                                                                                     & ?                                 & ?                             & 11.0             & ?                                         & 1.7               & ?              & 15.0 & IRAM-30m       & 8  &   \\ 
164867.8      & AlF                                & $J$=5--4                                                                                     & 26.0 $\pm$ 4.1           & -0.62 $\pm$ 0.95    & 7.9               & 328.0 $\pm$ 120.0            & 3.4               & 4.26         & 14.9 & IRAM-30m       & 7  &   \\ 
263749.5      & AlF                                & $J$=8--7                                                                                     & ?                                 & ?                             & 27.0             & ?                                         & 2.3               & ?              & 9.0   & IRAM-30m       & 8  &  j  \\
102031.9      & AlCl                               & $J$=7--6                                                                                     & ?                                 & ?                             & $<$3.9         & ?                                         & ?                  & ?              & 24.0 & IRAM-30m       & 10  &   \\
160312.1      & AlCl                               & $J$=11--10                                                                                 & ?                                 & ?                             & $<$6.1         & ?                                         & ?                  & ?              & 15.0 & IRAM-30m       & 10  &   \\
91169.9        & NaCl                              & $J$=7--6                                                                                     & 17.7 $\pm$ 1.8          & ?                             & 7.8               & 192.2 $\pm$ 63.6                & 1.3              & ?              & 27.0 & IRAM-30m       & 10  &   \\
143237.4      & NaCl                              & $J$=11--10                                                                                 & 14.6 $\pm$ 0.4          & ?                             & 15.9             & 358.0 $\pm$ 72.5                & 2.9              & ?              & 17.0 & IRAM-30m       & 10  &   \\
156248.6      & NaCl                              & $J$=12--11                                                                                 & 13.3 $\pm$ 0.5          & ?                             & 17.9             & 352.2 $\pm$ 52.2                & 4.5              & ?              & 16.0 & IRAM-30m       & 10  &   \\
156248.6      & NaCl                              & $J$=12--11                                                                                 & ?                                & ?                             & 4.1               & ?                                          & 1.4              & ?              & 40.0 & ARO-12m        & 10  &   \\
234251.9      & NaCl                              & $J$=18--17                                                                                 & 13.3 $\pm$ 0.2          & ?                             & 19.2             & 386.5 $\pm$ 42.3                & 7.7              & ?              & 11.0 & IRAM-30m       & 10  &   \\
101961.6      & Na$^{37}$Cl                  & $J$=8--7                                                                                     & 13.9 $\pm$ 1.3          & ?                             & 5.3               & 107.9 $\pm$ 15.8                & 2.6              & ?              & 24.0 & IRAM-30m      & 10  &   \\
77836.7        & {\bf NaCN}                     & $J(Ka,Kc)$=5(0,5)--4(0,4)                                                          & 17.3 $\pm$ 1.1          & 0.02 $\pm$ 0.07     & 15.1             & 528.6 $\pm$ 52.5                & 10.4            & 3.761       & 31.6 & IRAM-30m      & 7  &  k  \\
80846.9        & {\bf NaCN}                     & $J(Ka,Kc)$=5(1,4)--4(1,3)                                                          & 16.8 $\pm$ 0.5          & 3.54 $\pm$ 3.42     & 3.6               & 263.0 $\pm$ 50.4                & 11.3            & 2.17         & 30.4 & IRAM-30m      & 7  &   \\
93206.1        & {\bf NaCN}                     & $J(Ka,Kc)$=6(0,6)--5(0,5)                                                          & 15.2 $\pm$ 0.4          & 2.21 $\pm$ 1.37     & 5.8               & 304.6 $\pm$ 36.6                & 4.3              & 2.51         & 26.4 & IRAM-30m      & 7  &   \\
94334.8        & {\bf NaCN}                     & $J(Ka,Kc)$=6(2,4)--5(2,3)                                                          & ?? $\pm$ ?                & ?? $\pm$ ??           & ??                & ?? $\pm$ ??                        & ??               & ??            & 26.1 & IRAM-30m      & 7  &   \\
96959.8        & {\bf NaCN}                     & $J(Ka,Kc)$=6(1,5)--5(1,4)                                                          & 17.7 $\pm$ 2.7          & 4.74 $\pm$ 18.03   & 3.7               & 337.9 $\pm$ 48.5                & 4.2              & 3.62         & 25.4 & IRAM-30m      & 7  &   \\
138651.9      & NaCN                            & $J(Ka,Kc)$=9(0,9)--8(0,8)                                                          & ?                                & ?                             & 5.0                & ?                                         & 1.0               & ?              & 46.0 & ARO-12m       & 8  &   \\%5-H01 freq=138651.9, lovas freq=138652.05300
140299.5      & NaCN                            & $J(Ka,Kc)$=9(6,4)--8(6,3)                                                          & 17.8 $\pm$ 0.6          & ?                             & 11.4              & 295.7 $\pm$ 61.4               & 5.7               & ?              & 18.0 & IRAM-30m      & 10  &  g  \\ %7-H03 freq=140299.5, lovas freq=140300.10000
140299.5      & NaCN                            & $J(Ka,Kc)$=9(6,3)--8(6,2)                                                          & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 18.0 & IRAM-30m      & 10  &  g  \\
140347.1      & NaCN                            & $J(Ka,Kc)$=9(2,8)--8(2,7)                                                          & 15.2 $\pm$ 0.8          & ?                             & 22.9              & 545.7 $\pm$ 58.6               & 5.7               & ?              & 18.0 & IRAM-30m      & 10  &   \\
140483.8      & NaCN                            & $J(Ka,Kc)$=9(5,5)--8(5,4)                                                          & 12.9 $\pm$ 0.5          & ?                             & 14.3              & 280.0 $\pm$ 40.0               & 5.7               & ?              & 18.0 & IRAM-30m      & 10  &  g  \\
140483.8      & NaCN                            & $J(Ka,Kc)$=9(5,4)--8(5,3)                                                          & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 18.0 & IRAM-30m      & 10  &  g  \\
140666.3      & NaCN                            & $J(Ka,Kc)$=9(4,6)--8(4,5)                                                          & 13.5 $\pm$ 0.4          & ?                             & 22.9              & 554.3 $\pm$ 45.7              & 5.7                & ?              & 18.0 & IRAM-30m      & 10  &  g  \\
140667.5      & NaCN                            & $J(Ka,Kc)$=9(4,5)--8(4,4)                                                          & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 18.0 & IRAM-30m      & 10  &  g  \\
153557.7      & NaCN                            & $J(Ka,Kc)$=10(0,10)--9(0,9)                                                      & ?                                & ?                             & 8.0                & ?                                        & 1.7                & ?              & 41.0 & ARO-12m       & 8  &   \\% 5-H01 freq=153557.7 , lovas freq=153557.87000
156106.2      & NaCN                            & $J(Ka,Kc)$=10(5,6)--9(5,5)                                                        & 13.6 $\pm$ 0.8          & ?                             & 19.4              & 461.2 $\pm$ 49.3              & 4.5                & ?              & 16.0 & IRAM-30m      & 10  &  g  \\ % 7-H03 frequ=156106.2, lovas freq=156106.80000
156106.2      & NaCN                            & $J(Ka,Kc)$=10(5,5)--9(5,4)                                                        & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 16.0 & IRAM-30m      & 10  &  g  \\
156322.9      & NaCN                            & $J(Ka,Kc)$=10(4,7)--9(4,6)                                                        & 17.1 $\pm$ 0.5          & ?                             & 26.9              & 698.5 $\pm$ 43.3              & 4.5                & ?              & 16.0 & IRAM-30m      & 10  &  g  \\
156325.5      & NaCN                            & $J(Ka,Kc)$=10(4,6)--9(4,5)                                                        & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 16.0 & IRAM-30m      & 10  &  g  \\
156541.2      & NaCN                            & $J(Ka,Kc)$=10(3,8)--9(3,7)                                                        & ?                                & ?                             & 4.0                & ?                                        & 1.0                & ?              & 40.0 & ARO-12m       & 8  &   \\%5-H01 freq=156541.2, lovas freq=156541.50000
156684.0      & NaCN                            & $J(Ka,Kc)$=10(3,7)--9(3,6)                                                        & ?                                & ?                             & 5.0                & ?                                        & 1.0                & ?              & 40.0 & ARO-12m       & 8  &  l  \\ %5-H01 freq=156684.0, lovas freq=156684.30000
158616.4      & NaCN                            & $J(Ka,Kc)$=10(2,8)--9(2,7)                                                        & ?                                & ?                             & 5.0                & ?                                        & 1.3                & ?              & 40.0 & ARO-12m       & 8  &   \\%5-H01 freq=158616.4, lovas freq=158616.72000
161014.8      & {\bf NaCN}                     & $J(Ka,Kc)$=10(1,9)-9(1,8)                                                         & 15.6 $\pm$ 0.6          & -0.10 $\pm$ 0.32    & 17.4             & 525.8 $\pm$ 47.9               & 10.8             & 2.55         & 15.3 & IRAM-30m      & 7  &   \\
165083.1      & NaCN                            & $J(Ka,Kc)$=11(1,11)--10(1,10)                                                  & 17.5 $\pm$ 0.4          & ?                              & 18.2             & 487.9 $\pm$ 37.9               & 7.6               & ?              & 15.0 & IRAM-30m      & 10  &   \\
165083.3      & NaCN                            & $J(Ka,Kc)$=10(1,11)--10(1,10)                                                  & 13.8 $\pm$ 0.6          & 0.46 $\pm$ 0.76     & 13.2              & 419.0 $\pm$ 62.5               & 8.4               & 1.42         & 14.9 & IRAM-30m      & 7  &   \\
168345.2      & {\bf NaCN}                     & $J(Ka,Kc)$=11(0,11)--10(0,10)                                                  & 15.9 $\pm$ 0.8          & 0.15 $\pm$ 0.58     & 15.6              & 519.5 $\pm$ 72.6               & 4.0               & 2.43         & 14.6 & IRAM-30m      & 7  &   \\
176890.0      & {\bf NaCN}                     & $J(Ka,Kc)$=11(1,10)--10(1,9)                                                    & 14.4 $\pm$ 0.4          & 0.92 $\pm$ 0.59     & 16.7             & 626.4 $\pm$ 56.3                & 5.4               & 3.31         & 13.9 & IRAM-30m      & 7  &   \\
234289.2      & NaCN                            & $J(Ka,Kc)$=15(5,11)--14(5,10)                                                  & 11.4 $\pm$ 0.3          & ?                              & 21.2             & 351.9 $\pm$ 42.3               & 7.7                & ?             & 11.0 & IRAM-30m       & 10  &  g  \\
234290.2      & NaCN                            & $J(Ka,Kc)$=15(5,10)--14(5,9)                                                    & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 11.0 & IRAM-30m      & 10  &  g  \\
95454.1        & {\bf MgNC}                    & $N$=8--7, $J$=15/2--13/2                                                          & 16.3 $\pm$ 0.2          & 0.81 $\pm$ 0.25     & 20.7             & 855.9 $\pm$ 36.7               & 4.5                & 1.84        & 25.8 & IRAM-30m      & 7  &   \\
95469.3        & {\bf MgNC}                    & $N$=8--7, $J$=17/2--15/2                                                          & 16.0 $\pm$ 0.2          & 1.00 $\pm$ 0.26     & 22.5             & 958.4 $\pm$ 35.6               & 4.5                & 1.84        & 25.8 & IRAM-30m      & 7  &   \\
131241.6      & MgNC                            & $N$=11--10, $J$=21/2--19/2                                                      & ?                                & ?                             & 5.0               & ?                                         & 1.0               & ?              & 48.0 & ARO-12m        & 8  &  m, n  \\
131256.8      & MgNC                            & $N$=11--10, $J$=23/2--21/2                                                      & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 48.0 & ARO-12m       & 8  &  m, n  \\
143168.7      & MgNC                            & $N$=12--11, $J$=23/2--21/2                                                      & ?                                & ?                             & 28.6             & ?                                         & 2.9               & ?              & 17.2 & IRAM-30m      & 10  &  m, g, p  \\
143183.9      & MgNC                            & $N$=12--11, $J$=25/2--23/2                                                      & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 17.2 & IRAM-30m      & 10  &  m, g, p  \\
143168.7      & MgNC                            & $N$=12--11, $J$=23/2--21/2                                                      & ?                                & ?                             & 4.0               & ?                                         & 0.7               & ?              & 44.0 & ARO-12m        & 8  &  m  \\
143183.9      & MgNC                            & $N$=12--11, $J$=25/2--23/2                                                      & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 44.0 & ARO-12m        & 8  &  m  \\
155094.6      & MgNC                            & $N$=13--12, $J$=25/2--23/2                                                      & ?                                & ?                             & 3.0               & ?                                         & 0.3               & ?              & 40.0 & ARO-12m       & 8  &  m  \\
155109.8      & MgNC                            & $N$=13--12, $J$=27/2--25/2                                                      & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 40.0 & ARO-12m       & 8  &  m  \\
167019.1      & {\bf MgNC}                    & $N$=14--13, $J$=27/2--25/2                                                      & 16.1 $\pm$ 0.8          & -0.24 $\pm$ 0.35    & 11.4             & 337.7 $\pm$ 37.5                & 3.9               & 2.45         & 14.7 & IRAM-30m      & 7  &  m  \\
167034.4      & {\bf MgNC}                    & $N$=14--13, $J$=29/2--27/2                                                      & 16.7 $\pm$ 0.7          & -0.48 $\pm$ 0.23    & 16.7             & 467.7 $\pm$ 37.5                & 3.9               & 2.45         & 14.7 & IRAM-30m      & 7  &  m  \\
178942.3      & {\bf MgNC}                    & $N$=15--14, $J$=29/2--27/2                                                      & ?                                & ?                             & 10.0:            & 694.8                                   & 6.2               & 2.95         & 13.7  & IRAM-30m      & 7  &  m, o  \\
178957.6      & {\bf MgNC}                    & $N$=15--14, $J$=31/2--29/2                                                      & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$       & $\times$  & 13.7  & IRAM-30m      & 7  &  m, o  \\
80522.3        & {\bf $^{26}$MgNC}        & $N$=7--6, $J$=13/2--11/2                                                          & ?                                & ?                             & 5.0:              & 479.4                                   & 6.2               & 4.36         & 30.6 & IRAM-30m       & 7  &  m, q  \\
80535.1        & {\bf $^{26}$MgNC}        & $N$=7--6, $J$=15/2--13/2                                                          & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$       & $\times$  & 30.6 & IRAM-30m       & 7  &  m, q  \\
92023.7        & {\bf $^{26}$MgNC}        & $N$=8--7, $J$=15/2--13/2                                                          & ?                                & ?                             & 5.0:              & 408.2                                   & 2.2               & 5.73         & 26.7 & IRAM-30m      & 7  &  m, q  \\
92038.4        & {\bf $^{26}$MgNC}        & $N$=8--7, $J$=17/2--15/2                                                          & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$       & $\times$  & 26.7 & IRAM-30m       & 7  &  m, q  \\
%76759.7        & SiC$_{2}$                     & 14$_{1,13}$--14$_{0,14}$                                                         & 18.4 $\pm$ 0.9          & 4.20 $\pm$ 2.87     & 4.4               & 388.6 $\pm$ 64.4              & 3.58             & 6.10         & 32.0 & IRAM-30m      & 7  &   \\
93063.6        & SiC$_{2}$                      & $J(Ka,Kc)$=4(0,4)--3(0,3)                                                          & ?                                &  ?                            & 17                & 410                                      & 4.0               & ?              & 68.2 & ARO-12m        & 3  &   \\
93063.6        & SiC$_{2}$                      & $J(Ka,Kc)$=4(0,4)--3(0,3)                                                          & 16.4 $\pm$ 0.1          & 0.91 $\pm$ 0.14     & 48.0             & 2053.4 $\pm$ 47.9              & 9.3               & 0.63         & 26.4 & IRAM-30m      & 7  &   \\
94245.4        & {\bf SiC$_{2}$}              & $J(Ka,Kc)$=4(2,3)--3(2,2)                                                           & 16.5 $\pm$ 0.1          & 0.73 $\pm$ 0.14     & 35.0             & 1432.1 $\pm$ 35.9              & 9.1               & 0.62         & 26.1 & IRAM-30m      & 7  &   \\
95579.3        & SiC$_{2}$                      & $J(Ka,Kc)$=4(2,2)--3(2,1)                                                          & ?                                & ?                             & ?                  & 973.0 $\pm$ 313.9              & ?                  & ?              & 25.7 & IRAM-30m      & 12  &   \\
95579.4        & SiC$_{2}$                      & $J(Ka,Kc)$=4(2,2)--3(2,1)                                                          & 16.0 $\pm$ 0.1          & 0.92 $\pm$ 0.15     & 37.8             & 1579.1 $\pm$ 38.1              & 7.1               & 0.61         & 25.7 & IRAM-30m      & 7  &   \\
137180.8      & SiC$_{2}$                      & $J(Ka,Kc)$=6(0,6)--5(0,5)                                                          & ?                                & ?                             & ?                  & 5700 $\pm$ 600                  & ?                  & ?              & 17.9 & IRAM-30m      & 1  &   \\
158499.2      & SiC$_{2}$                      & $J(Ka,Kc)$=7(0,7)--6(0,6)                                                          & ?                                & ?                             & 34:               & 320:                                     & 8.4               & ?              & 40.0 & ARO-12m       & 3  &   \\
164069.1      & {\bf SiC$_{2}$}              & $J(Ka,Kc)$=7(2,6)--6(2,5)                                                           & 16.4 $\pm$ 0.1          & 0.62 $\pm$ 0.06    & 126.9           & 5019.2 $\pm$ 73.2              & 22.8             & 0.36         & 15.0 & IRAM-30m      & 7  &   \\
164770.5      & SiC$_{2}$                     & $J(Ka,Kc)$=7(6,1)--6(6,0)                                                           & 16.7 $\pm$ 0.1           & 0.76 $\pm$ 0.10     & 60.6             & 2533.6 $\pm$ 45.7             & 9.4               & 0.36         & 14.9 & IRAM-30m      & 7  &  g  \\
164770.5      & SiC$_{2}$                     & $J(Ka,Kc)$=7(6,2)--6(6,1)                                                           & $\times$                     & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 14.9 & IRAM-30m      & 7  &  g  \\
164770.5      & SiC$_{2}$                     & $J(Ka,Kc)$=7(6,1)--6(6,0)                                                           & ?                                 & ?                             & 127.0           & ?                                         & 3.3               & ?               & 14.9 & IRAM-30m      & 8  &  g  \\
164770.5      & SiC$_{2}$                     & $J(Ka,Kc)$=7(6,2)--6(6,1)                                                           & $\times$                     & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 14.9 & IRAM-30m      & 8  &  g  \\
165511.0      & {\bf SiC$_{2}$}              & $J(Ka,Kc)$=7(4,4)--6(4,3)                                                           & ?                                 & ?                             & 100.0:          & $<$8930.9                          & 9.5               & 0.35         & 14.9 & IRAM-30m      & 7  &  g, r  \\
165523.9      & {\bf SiC$_{2}$}              & $J(Ka,Kc)$=7(4,3)--6(4,2)                                                           & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 14.9 & IRAM-30m      & 7  &  g, r  \\
179446.5      & {\bf SiC$_{2}$}              & $J(Ka,Kc)$=8(0,8)--7(0,7)                                                           & 16.6 $\pm$ 0.1          & 0.47 $\pm$ 0.07     & 144.0           & 5544.6 $\pm$ 87.1             & 23.4              & 0.33         & 13.7 & IRAM-30m      & 7  &   \\
220773.7      & SiC$_{2}$                      & $J(Ka,Kc)$=10(0,10)--9(0,9)                                                      & ?                                & ?                             & 54                & 1333                                   & 7.4                & ?              & 34.2 & SMT-10m       & 3  &   \\
222009.4      & SiC$_{2}$                      & $J(Ka,Kc)$=9(2,7)--8(2,6)                                                          & ?                                & ?                             & 30                & 923                                     & 7.2                & ?              & 34.0 & SMT-10m       & 3  &   \\
232534.1      & SiC$_{2}$                      & $J(Ka,Kc)$=10(2,9)--9(2,8)                                                        & ?                                & ?                             & 31                & 930                                     & 5.1                & ?              & 32.5 & SMT-10m       & 3  &   \\
234534.0      & SiC$_{2}$                      & $J(Ka,Kc)$=10(8,2)--9(8,1)                                                        & ?                                & ?                             & 19                & 298                                     & 4.8                & ?              & 32.2 & SMT-10m       & 3  &  g  \\
234534.0      & SiC$_{2}$                      & $J(Ka,Kc)$=10(8,3)--9(8,2)                                                        & $\times$                    & $\times$                 & $\times$       & $\times$                             & $\times$        & $\times$  & 32.2 & SMT-10m       & 3  &  g  \\
235713.0      & SiC$_{2}$                      & $J(Ka,Kc)$=10(6,5)--9(6,4)                                                        & ?                                & ?                             & 36                & 1016                                   & 5.9                & ?              & 32.0 & SMT-10m       & 3  &  g  \\
235713.1      & SiC$_{2}$                      & $J(Ka,Kc)$=10(6,4)--9(6,3)                                                        & $\times$                    & $\times$                 & $\times$       & $\times$                             & $\times$        & $\times$  & 32.0 & SMT-10m       & 3  &  g  \\
237150.0      & SiC$_{2}$                      & $J(Ka,Kc)$=10(4,7)--9(4,6)                                                        & ?                                & ?                             & 29                & 505                                     & 4.5                & ?              & 31.8 & SMT-10m       & 3  &   \\
237331.3      & SiC$_{2}$                      & $J(Ka,Kc)$=10(4,6)--9(4,5)                                                        & ?                                & ?                             & 23                & 567                                     & 4.5                & ?              & 31.8 & SMT-10m       & 3  &   \\
241367.7      & SiC$_{2}$                      & $J(Ka,Kc)$=11(0,11)--10(0,10)                                                   & ?                                & ?                            & 43                 & 903                                    & 10.8              & ?              & 31.3 & SMT-10m       & 3  &   \\
247529.1      & SiC$_{2}$                      & $J(Ka,Kc)$=10(2,8)--9(2,7)                                                        & ?                                & ?                            & 44                 & 1177                                  & 6.0                & ?              & 30.5 & SMT-10m       & 3  &   \\
254981.5      & SiC$_{2}$                      & $J(Ka,Kc)$=11(2,10)--10(2,9)                                                    & ?                                & ?                            & 40                 & 1091                                  & 6.4                & ?              & 29.6 & SMT-10m       & 3  &   \\
258065.0      & SiC$_{2}$                      & $J(Ka,Kc)$=11(8,3)--10(8,2)                                                      & ?                                & ?                            & 23                 & 716                                    & 6.1                & ?              & 29.3 & SMT-10m       & 3  &  g  \\
258065.0      & SiC$_{2}$                      & $J(Ka,Kc)$=11(8,4)--10(8,3)                                                      & $\times$                    & $\times$                 & $\times$      & $\times$                             & $\times$        & $\times$   & 29.3 & SMT-10m        & 3  &  g  \\
259433.3      & SiC$_{2}$                      & $J(Ka,Kc)$=11(6,6)--10(6,5)                                                      & ?                                & ?                             & 41               & 800                                     & 6.8                & ?              & 29.1 & SMT-10m       & 3  &  g  \\
259433.3      & SiC$_{2}$                      & $J(Ka,Kc)$=11(6,5)--10(6,4)                                                      & $\times$                    & $\times$                 & $\times$      & $\times$                             & $\times$        & $\times$   & 29.1 & SMT-10m        & 3  &  g  \\
261150.7      & SiC$_{2}$                      & $J(Ka,Kc)$=11(4,8)--10(4,7)                                                      & ?                                & ?                             & 46               & 902                                     & 7.6                & ?              & 28.9 & SMT-10m        & 3  &   \\
261509.3      & SiC$_{2}$                      & $J(Ka,Kc)$=11(4,7)--10(4,6)                                                      & ?                                & ?                             & 25               & 631                                     & 7.9                & ?              & 28.9 & SMT-10m        & 3  &   \\
261990.7      & SiC$_{2}$                      & $J(Ka,Kc)$=12(0,12)--11(0,11)                                                  & ?                                & ?                             & ?                 & ?                                         & ?                   & ?              & 28.8 & SMT-10m       & 3  &  s  \\
76842.1        & {\bf Si$^{13}$CC}          & $J(Ka,Kc)$=16(3,13)--16(3,14)                                                  & 26.6 $\pm$ 2.4          & 0.68 $\pm$ 0.95     & 6.7               & 438.1 $\pm$ 70.2              & 3.7                & 6.86         & 32.0 & IRAM-30m     & 7  &   \\%C$_{8}$H? 
161345.3      & {\bf Si$^{13}$CC}          & $J(Ka,Kc)$=7(5,3)--6(5,2)                                                          & ?                                 & ?                            & 2.0:              & 64.3                                   & 2.1                & 6.53         & 15.2 & IRAM-30m     & 7  &  g, t  \\
161345.5      & {\bf Si$^{13}$CC}          & $J(Ka,Kc)$=7(5,2)--6(5,1)                                                          & $\times$                     & $\times$                 & $\times$      & $\times$                             & $\times$       & $\times$   & 15.2 & IRAM-30m    & 7  &  g, t  \\
161734.2      & {\bf $^{29}$SiC$_{2}$}  & $J(Ka,Kc)$=7(2,6)--6(2,5)                                                          & ?                                 & ?                            & 12.0:            & 407.3                                  & 3.8               & 3.25         & 15.2 & IRAM-30m     & 7  &  g, t  \\
162372.1      & {\bf $^{29}$SiC$_{2}$}  & $J(Ka,Kc)$=7(6,1)--6(6,0)                                                          & ?                                 & ?                            & 6.0:              & 217.9                                  & 3.8               & 3.25         & 15.2 & IRAM-30m     & 7  &  g, t  \\
162372.1      & {\bf $^{29}$SiC$_{2}$}  & $J(Ka,Kc)$=7(6,2)--6(6,1)                                                          & $\times$                     & $\times$                 & $\times$      & $\times$                             & $\times$       & $\times$   & 15.2 & IRAM-30m     & 7  &  g, t  \\
168051.5      & {\bf $^{29}$SiC$_{2}$}  & $J(Ka,Kc)$=7(2,5)--6(2,4)                                                          & 14.4 $\pm$ 0.5           & 2.0 $\pm$ 1.3        & 4.9               & 233.9 $\pm$ 29.3               & 3.2                & 3.14         & 14.6 & IRAM-30m     & 7  &  \\
81505.2        & {\bf C$_{2}$S}               & $N$=6--5, $J$=7--6                                                                   & 17.2 $\pm$ 0.8          & 9.23 $\pm$ 12.79   & 2.0               & 280.0 $\pm$ 56.2               & 4.0                & 4.31         & 30.2 & IRAM-30m     & 7  &   \\
93870.1        & {\bf C$_{2}$S}               & $N$=7--6, $J$=8--7                                                                   & 15.7 $\pm$ 0.7          & 3.27 $\pm$ 2.64     & 5.3               & 349.7 $\pm$ 50.6               & 4.0                & 3.12         & 26.2 & IRAM-30m     & 7  &  u  \\
103640.8      & C$_{2}$S                      & $N$=8--7, $J$=8--7                                                                    & ?                                & ?                             & 149.7          & 7783.5 $\pm$ 727.0            & 42.8             & ?              & 52.1 & TRAO-14m    & 2  &   \\
87284.2        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--1                                             & ?                                & ?                             & ?                 & 1615.4 $\pm$ 343.7            & ?                  & ?              & 28.2 & IRAM-30m     & 12  &   \\
87316.9        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=2--1                                             & ?                                & ?                             & ?                 & 10238.6 $\pm$ 343.6          & ?                  & ?              & 28.2 & IRAM-30m     & 12  &   \\ 
87328.6        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--0                                             & ?                                & ?                             & ?                 & 5359.1 $\pm$ 343.5            & ?                  & ?              & 28.2 & IRAM-30m     & 12  &   \\ 
87402.0        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=1--1                                             & ?                                & ?                             & ?                 & 6933.5 $\pm$ 343.2            & ?                  & ?              & 28.1 & IRAM-30m     & 12  &  b  \\ 
87407.2        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=0--1                                             & $\times$                    & $\times$                  & $\times$     & $\times$                               & $\times$      & $\times$   & 28.1 & IRAM-30m     & 12  &  b  \\ 
87446.4        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=1--0                                             & ?                                & ?                             & ?                 & 1029.2 $\pm$ 343.1            & ?                  & ?              & 28.1 & IRAM-30m     & 12  &   \\
87284.6        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--1                                             & ?                                & ?                             & 30:               & ?                                         & ?                  & ?              & 78.7 & NRAO-11m      & 13  &  b  \\
87317.1        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=2--1                                             & ?                                & ?                             & 40:               & ?                                         & ?                  & ?              & 78.6 & NRAO-11m      & 13  &  b  \\
87284.6        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--1                                             & ?                                & ?                             & 1684.9         & 39666.7                              & 84.8             & ?              & 19.2 & NRO-45m      & 9  &   \\
87317.1        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=2--1                                             & ?                                & ?                             & 1151.5         & 23575.8                              & 84.8             & ?              & 19.2 & NRO-45m      & 9  &   \\
87328.7        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--0                                             & ?                                & ?                             & 1333.3         & 27424.2                              & 84.8             & ?              & 19.2 & NRO-45m      & 9  &   \\
87402.5        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=1--1                                             & ?                                & ?                             & 303.0           & 4060.6                                & 84.8             & ?              & 19.2 & NRO-45m      & 9  &   \\
87407.2        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=0--1                                             & ?                                & ?                             & 724.2           & 13909.1                              & 90.9             & ?              & 19.2 & NRO-45m      & 9  &   \\
87316.9        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=2--1                                             & ?                                & ?                             & 100.5           & 3537.1 $\pm$ 562.7           & 40.2             & ?              & 61.8 & TRAO-14m     & 2  &   \\
87328.6        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--0                                             & ?                                & ?                             & 100.5           & 4964.2 $\pm$ 623.0           & 40.2             & ?              & 61.8 & TRAO-14m     & 2  &   \\
87412.0        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--1                                             & ?                                & ?                             & 100.5           & 10152.6 $\pm$ 944.9         & 40.2             & ?              & 61.7 & TRAO-14m     & 2  &   \\ 
87284.6        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--1                                             & ?                                & ?                             & 20                & 580:                                    & 9.7               & ?              & 72.7 & ARO-12m       & 3  &  b  \\
87317.1        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=2--1                                             & ?                                & ?                             & 97                & 4670                                   & 9.7               & ?              & 72.7 & ARO-12m       & 3  &  b  \\ 
87328.7        & C$_{2}$H                      & $N$=1--0, $J$=3/2--1/2, $F$=1--0                                             & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$  & 72.7 & ARO-12m       & 3  &  b  \\ 
87402.1        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=1--1                                             & ?                                & ?                             & 67                & 1820                                   & 9.7               & ?              & 72.6 & ARO-12m       & 3  &  b  \\ 
87407.2        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=0--1                                             & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$  & 72.6 & ARO-12m       & 3  &  b  \\
87446.4        & C$_{2}$H                      & $N$=1--0, $J$=1/2--1/2, $F$=1--0                                             & ?                                & ?                             & 19                & 510：                                  & 9.7               & ?              & 72.6 & ARO-12m      & 3  &   \\
262005.3      & C$_{2}$H                      & $N$=3--2, $J$=7/2--5/2                                                              & ?                                & ?                             & 232              & 7621                                   & 8.2               & ?              & 28.8 & SMT-10m       & 3  &  s  \\
262066.1      & C$_{2}$H                      & $N$=3--2, $J$=5/2--3/2                                                              & ?                                & ?                             & 147              & 4630                                   & 8.2               & ?              & 28.8 & SMT-10m       & 3  &   \\
262208.4      & C$_{2}$H                      & $N$=3--2, $J$=5/2--5/2                                                              & ?                                & ?                             & 30                & 540：                                 & 8.2               & ?              & 28.8 & SMT-10m       & 3  &   \\
168274.5      & {\bf $^{13}$CCH}           & $N$=2--1, $J$=5/2--3/2, $F_1$=3--2, $F$=7/2--5/2                  & 16.9 $\pm$ 0.4          & 0.98 $\pm$ 0.64     & 9.3               & 415.2 $\pm$ 41.3               & 4.3               & 2.44         & 14.6 & IRAM-30m      & 7  &  b  \\
168276.6      & {\bf $^{13}$CCH}           & $N$=2--1, $J$=5/2--3/2, $F_1$=3--2, $F$=5/2--3/2                  & $\times$                     & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$  & 14.6 & IRAM-30m      & 7  &  b  \\
168303.6      & {\bf $^{13}$CCH}           & $N$=2--1, $J$=5/2--3/2, $F_1$=2--1, $F$=3/2--1/2                  & 22.2 $\pm$ 0.1           & 0.34 $\pm$ 0.35    & 11.7             & 581.0 $\pm$ 46.9                & 4.3              & 2.44         & 14.6 & IRAM-30m      & 7  &  b  \\
168307.7      & {\bf $^{13}$CCH}           & $N$=2--1, $J$=3/2--1/2, $F_1$=2--1, $F$=5/2--3/2                  & $\times$                     & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$  & 14.6 & IRAM-30m      & 7  &  b  \\
%88631.8        & HCN                              & $J$=1--0                                                                                     & ?                                & ?                             & 460            & ?                               & ?              & ?              & ??? & NRAO-11m     & Zuckerman76  &  \\ 
88631.8        & HCN                              & $J$=1--0                                                                                     & ?                                & ?                             & 6500            & 175000                               & 100              & ?              & 27.8 & IRAM-30m     & 5  &  \\ 
88631.8        & HCN                              & $J$=1--0                                                                                     & ?                                & ?                             & ?                  & 177000 $\pm$ 1000           & ?                  & ?              & 27.8 & IRAM-30m     & 1  &  \\ 
88631.8        & HCN                              & $J$=1--0                                                                                     & ?                                & ?                             & 727.0           & 18660.1 $\pm$ 403.9         & 20.2             & ?              & 60.9 & TRAO-14m     & 2  &   \\
88631.6        & HCN                              & $J$=1--0                                                                                     & ?                                & ?                             & 990              & 29090                                 & 4.9               & ?              & 71.6 & ARO-12m        & 3  &   \\
88631.6        & HCN                              & $J$=1--0                                                                                     & ?                                & ?                             & 2500.0         & ?                                         & 500.0           & ?              & 42    & OSO-20m       & 6  &   \\
177261.1      & {\bf HCN}                       & $J$=2--1                                                                                     & 18.8 $\pm$ 0.1          & -1.00 $\pm$ 0.03   & 11280.1        & 282548.0 $\pm$ 2211.1     & 16.3             & 0.33         & 13.9 & IRAM-30m      & 7  &  v  \\
177238.7      & {\bf HCN}                       & $\nu_{2}$=1, $J$=2--1, $l$=e                                                    & $\times$                     & $\times$                 & 500:             & $\times$                             & 16.3             & 0.33          & 13.9 & IRAM-30m     & 7  &  v  \\
265886.4      & HCN                              & $J$=3--2                                                                                     & ?                                & ?                             & 2878            & 84870                                 & 10.6             & ?              & 28.4 & SMT-10m       & 3  &  g  \\
%new
354505.5      & HCN                              & $J$=4--3                                                                                      & ?                                 & ?                            & ?                  & 13.5:                                   & ?                  & ?              & 14.2 & JCTM-15m    & 4  &   \\
265852.8      & HCN                              & $\nu_{2}$=1, $J$=3--2, $l$=e                                                    & $\times$                    & $\times$                  & $\times$       &                                            & $\times$       & $\times$   & 28.4 & SMT-10m       & 3  &  g  \\
178136.5      & {\bf HCN}                       & $\nu_{2}$=1, $J$=2--1, $l$=f                                                     & 13.9 $\pm$ 0.1          & -0.90 $\pm$ 0.02    & 503.2           & 9846.3 $\pm$ 74.2             & 19.4             & 0.33          & 13.8 & IRAM-30m     & 7  &   \\
86340.2        & H$^{13}$CN                  & $J$=1--0                                                                                     & ?                                & ?                             & 320.4           & 8310.4 $\pm$ 300.4           & 20.0             & ?               & 62.5 & TRAO-14m     & 2  &   \\
86340.2        & H$^{13}$CN                  & $J$=1--0                                                                                     & ?                                & ?                             & 315              & 8710                                   & 5.0               & ?               & 73.5 & ARO-12m       & 3  &   \\
86340.2        & H$^{13}$CN                  & $J$=1--0                                                                                     & ?                                & ?                             & 850.0           & ?                                         & 170.0           & ?               & 42    & OSO-20m      & 6  &   \\
259011.8      & H$^{13}$CN                  & $J$=3--2                                                                                     & ?                                & ?                             & 1106            & 30313                                 & 6.9               & ?               & 29.2 & SMT-10m       & 3  &   \\
%new
345340.0      & H$^{13}$CN                  & $J$=4--3                                                                                     & ?                                 & ?                            & ?                  & 5.8:                                     & ?                  & ?              & 14.6 & JCTM-15m    & 4  &   \\
258154.7      & HC$^{15}$N                  & $J$=3--2                                                                                     & ?                                & ?                             & 140              & 3593                                   & 5.5               & ?               & 29.3 & SMT-10m       & 3  &   \\
167453.3      & {\bf H$^{13}$C$^{15}$N} & $J$=2--1                                                                                  & 14.2 $\pm$ 1.0          & -0.37 $\pm$ 0.33    & 12.4             & 307.8 $\pm$ 35.0               & 3.8               & 3.15          & 14.7 & IRAM-30m     & 7  &   \\
90663.6        & HNC                              & $J$=1--0                                                                                     & ?                                & ?                             & ?                  & 26700 $\pm$ 300               & ?                  & ?              & 27.1 & IRAM-30m     & 1  &  \\ 
90663.5        & HNC                              & $J$=1--0                                                                                     & ?                                & ?                             & 81.4             & 2930.1 $\pm$ 468.0           & 40.7             & ?               & 59.5 & TRAO-14m     & 2  &   \\
90663.6        & HNC                              & $J$=1--0                                                                                     & ?                                & ?                             & 128              & 3720                                   & 4.9               & ?               & 70.0 & ARO-12m       & 3  &   \\
90663.6        & HNC                              & $J$=1--0                                                                                     & ?                                & ?                             & 309.1           & 5121.2                                & 84.8             & ?               & 18.5 & NRO-45m      & 9  &   \\
90663.6        & HNC                              & $J$=1--0                                                                                     & ?                                & ?                             & 190.0           & ?                                         & 38.0             & ?               & 42    & OSO-20m      & 6  &   \\
181324.8      & {\bf HNC}                       & $J$=2--1                                                                                     & 16.0 $\pm$ 0.1          & -0.11 $\pm$ 0.02    & 1751.3         & 63186.0 $\pm$ 149.3         & 31.7             & 0.32          & 13.6 & IRAM-30m     & 7  &   \\
261263.4      & HN$^{13}$C                  & $J$=3--2                                                                                     & ?                                & ?                             & 27                & 618                                     & 7.5               & ?               & 28.9 & SMT-10m       & 3  &   \\
89188.5        & HCO$^{+}$                    & $J$=1--0                                                                                     & ?                                & ?                             & ?                  & $<$700                               & ?                  & ?              & 27.6 & IRAM-30m     & 1  &  \\ 
89188.5        & HCO$^{+}$                    & $J$=1--0                                                                                     & ?                                & ?                             & 10                & 267:                                    & 5.0               & ?               & 71.2 & ARO-12m       & 3  &   \\
178375.1      & {\bf HCO$^{+}$}            & $J$=2--1                                                                                      & ?                                & ?                             & 40:              & $<$3317.6                          & 5.8               & 2.95          & 13.8 & IRAM-30m      & 7  &  w, x  \\
159802.6      & HCP                              & $J$=4--3                                                                                      & 29.5 $\pm$ 3.8          & ?                             & 12                & 354                                    & 6.0                & ?               & 39.0 & ARO-12m      & 11  &   \\
239693.8      & HCP                              & $J$=4--3                                                                                      & 35.0 $\pm$ 2.5          & ?                             & 19                & 463                                    & 9.0                & ?               & 31.0 & SMT-10m      & 11  &   \\
279634.7      & HCP                              & $J$=4--3                                                                                      & 28.9 $\pm$ 3.2          & ?                             & 28                & 758                                    & 10.0              & ?               & 27.0 & SMT-10m      & 11  &   \\
225697.8      & H$_{2}$CO                   & 3(1,2)--2(1,1)                                                                               & ?                                & ?                             & 23                & 739                                     & 6.0               & ?               & 33.5 & SMT-10m        & 3  &   \\
244047.8      & H$_{2}$CS                   & 7(1,6)--6(1,5)                                                                               & ?                                & ?                             & 10                & 239:                                    & 3.7               & ?               & 30.9 & SMT-10m        & 3  &   \\
131762.8      & HC$_{2}$N                   & $N$=6--5, $J$=7--6                                                                     & ?                                & ?                             & 24.0             & ?                                         & 1.3               & ?               & 18.7 & IRAM-30m      & 8  &   \\
131833.3      & HC$_{2}$N                   & $N$=6--5, $J$=6--5                                                                     & ?                                & ?                             & 22.0             & ?                                         & 1.3               & ?               & 18.7 & IRAM-30m      & 8  &   \\
131956.2      & HC$_{2}$N                   & $N$=6--5, $J$=5--4                                                                     & ?                                & ?                             & 17.0             & ?                                         & 1.3               & ?               & 18.6 & IRAM-30m      & 8  &   \\
263683.6      & HC$_{2}$N                   & $N$=12--11, $J$=11--10                                                              & ?                                & ?                             & 24.0             & ?                                         & 2.3               & ?               & 9.3   & IRAM-30m      & 8  &  y  \\
92488.5        & {\bf C$_3$S}                 & $J$=16--15                                                                                  & 15.7 $\pm$ 0.4          & 1.53 $\pm$ 0.84     & 9.8               & 464.3 $\pm$ 45.9               & 5.6               & 1.90          & 26.6 & IRAM-30m      & 7  &  f  \\
79151.1        & C$_3$N                        & $N$=8--7, $J$=17/2--15/2                                                           & ?                                & ?                             & 38                & 935                                     & 5.3               & ?               & 80.2 & ARO-12m        & 3  &   \\
79151.0        & C$_3$N                        & $N$=8--7, $J$=17/2--15/2                                                           & 16.3 $\pm$ 0.1          & 0.50 $\pm$ 0.06     & 166.1           & 6311.5 $\pm$ 73.2             & 10.0             & 0.74          & 31.1 & IRAM-30m      & 7  &   \\
79170.0        & C$_3$N                        & $N$=8--7, $J$=15/2--13/2                                                           & ?                                & ?                             & 47                & 1084                                   & 5.3               & ?               & 80.2 & ARO-12m        & 3  &   \\
79169.8        & C$_3$N                        & $N$=8--7, $J$=15/2--13/2                                                           & 16.3 $\pm$ 0.1          & 0.47 $\pm$ 0.06     & 153.7           & 5807.5 $\pm$ 73.0             & 10.0             & 0.74          & 31.1 & IRAM-30m      & 7  &   \\
89045.6        & C$_3$N                        & $N$=9--8, $J$=19/2--17/2                                                           & ?                                & ?                             & ?                  & 6199.1 $\pm$ 235.8           & ?                  & ?               & 27.6 & IRAM-30m      & 12  &   \\
89064.4        & C$_3$N                        & $N$=9--8, $J$=17/2--15/2                                                           & ?                                & ?                             & ?                  & 5288.3 $\pm$ 235.8           & ?                  & ?               & 27.6 & IRAM-30m      & 12  &   \\
89045.7        & C$_3$N                        & $N$=9--8, $J$=19/2--17/2                                                           & ?                                & ?                             & 44                & 1454                                   & 5.6               & ?               & 71.3 & ARO-12m        & 3  &   \\
89064.4        & C$_3$N                        & $N$=9--8, $J$=17/2--15/2                                                           & ?                                & ?                             & 39                & 1212                                   & 5.6               & ?               & 71.3 & ARO-12m        & 3  &   \\
98940.0        & C$_3$N                        & $N$=10--9, $J$=21/2--19/2                                                         & ?                                & ?                             & 41                & 1170                                   & 3.3               & ?               & 64.1 & ARO-12m        & 3  &   \\
98940.0        & C$_3$N                        & $N$=10-9, $J$=21/2--19/2                                                          & 16.3 $\pm$ 0.1          & 0.33 $\pm$ 0.04     & 209.6           & 7574.4 $\pm$ 76.3             & 9.4               & 0.59          & 24.9 & IRAM-30m      & 7  &   \\
98958.8        & C$_3$N                        & $N$=10--9, $J$=19/2--17/2                                                         & ?                                & ?                             & 37                & 1048                                   & 3.3               & ?               & 64.1 & ARO-12m        & 3  &   \\
98958.8        & C$_3$N                        & $N$=10--9, $J$=19/2--17/2                                                         & 16.0 $\pm$ 0.1          & 0.46 $\pm$ 0.05     & 178.9           & 6621.5 $\pm$ 75.6             & 9.4               & 0.59          & 24.9 & IRAM-30m      & 7  &   \\
108834.3      & C$_3$N                        & $N$=11--10, $J$=21/2--19/2                                                       & ?                                & ?                             & 43                & 1442                                   & 3.2               & ?               & 58.3 & ARO-12m        & 3  &   \\
108853.0      & C$_3$N                        & $N$=11--10, $J$=19/2--17/2                                                       & ?                                & ?                             & 44                & 1610                                   & 3.2               & ?               & 58.3 & ARO-12m        & 3  &   \\
138534.5      & C$_3$N                        & $N$=14--13, $u$                                                                         & ?                                & ?                             & 32.0             & ?                                         & 1.0               & ?               & 45.8 & ARO-12m        & 8  &   \\
168194.9      & {\bf C$_3$N}                 & $N$=17--16, $J$=35/2--33/2                                                      & 16.1 $\pm$ 0.2          & -0.24 $\pm$ 0.08    & 65.9             & 1955.7 $\pm$ 52.3             & 6.5               & 1.39          & 14.6 & IRAM-30m       & 7  &  m  \\
168213.7      & {\bf C$_3$N}                 & $N$=17--16, $J$=33/2--31/2                                                      & 15.8 $\pm$ 0.1          & -0.32 $\pm$ 0.08    & 63.9             & 1802.6 $\pm$ 51.4             & 6.5               & 1.39          & 14.6 & IRAM-30m       & 7  &  m  \\
178087.4      & {\bf C$_3$N}                 & $N$=18--17, $J$=37/2--35/2                                                      & ?                                & ?                             & 50.0:            & $<$3913.6                          & 6.4               & 2.30          & 13.8 & IRAM-30m       & 7  &  m, z  \\
178106.1      & {\bf C$_3$N}                 & $N$=18--17, $J$=35/2--33/2                                                      & ?                                & ?                             & 50.0:            & $\times$                              & 6.4               & 2.30         & 13.8 & IRAM-30m       & 7  &  m, z  \\
91494.3        & {\bf $c$-C$_{3}$H}       & $N_{K_{-1},K_{+1}}$=2$_{1,2}$--1$_{1,1}$, $J$=5/2--3/2, $F$=3--2                 & ?                                & ?                             & 5.0:              &  318.9                                 & 1.9               & 11.52        & 26.9 & IRAM-30m       & 7  &  b, x  \\
91497.6        & {\bf $c$-C$_{3}$H}       & $N_{K_{-1},K_{+1}}$=2$_{1,2}$--1$_{1,1}$, $J$=5/2--3/2, $F$=2--1                 & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$   & 26.9 & IRAM-30m       & 7  &  b, x  \\
76198.7        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=4--3, $l$=f                            & 16.1 $\pm$ 0.3          & 1.45 $\pm$ 0.57     & 24.6            & 1179.2 $\pm$ 82.8              & 8.0               & 2.31         & 32.3 & IRAM-30m       & 7  &  b  \\
76199.9        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=3--2, $l$=f                            &                                   & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$   & 32.3 & IRAM-30m       & 7  &  b  \\
76204.2        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=4--3, $l$=e                           & 17.5 $\pm$ 0.2          &  1.05 $\pm$ 0.42    & 31.6            & 1493.4 $\pm$ 83.1              & 8.0              & 2.31          & 32.3 & IRAM-30m       & 7  &  b  \\
76205.1        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{1/2}$, $J$=7/2--5/2, $F$=3--2, $l$=e                           &                                   & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$   & 32.3 & IRAM-30m       & 7  &  b  \\
80388.1        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{3/2}$, $J$=7/2--5/2, $F$=4--3, $l$=f                            & 19.0 $\pm$ 0.2          & 0.73 $\pm$ 0.30     & 16.3            & 770.4 $\pm$ 37.6                & 5.1              & 1.46          & 30.6 & IRAM-30m       & 7  &  b  \\
80389.4        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{3/2}$, $J$=7/2--5/2, $F$=3--2, $l$=f                            &                                   & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$   & 30.6 & IRAM-30m       & 7  &  b  \\
80420.6        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{3/2}$, $J$=7/2--5/2, $F$=4--3, $l$=e                           & 16.8 $\pm$ 0.2          & 0.69 $\pm$ 0.26     & 16.0            & 660.8 $\pm$ 35.0                & 4.8              & 1.46          & 30.6 & IRAM-30m       & 7  &  b  \\
80422.1        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{3/2}$, $J$=7/2--5/2, $F$=3--2, $l$=e                           &                                   & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$   & 30.6 & IRAM-30m       & 7  &  b  \\
97995.2        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{1/2}$, $J$=9/2--7/2, $F$=5--4, $l$=e                           & 17.6 $\pm$ 0.2          & 1.47 $\pm$ 0.70     & 48.5            & 2541.9 $\pm$ 219.0            & 6.2              & 0.60          & 25.1 & IRAM-30m       & 7  &  b, n  \\
97996.0        & {\bf $l$-C$_{3}$H}        & $^{2}\Pi_{1/2}$, $J$=9/2--7/2, $F$=4--3, $l$=e                           &                                   & $\times$                 & $\times$      & $\times$                              & $\times$      & $\times$   & 25.1 & IRAM-30m       & 7  &  b, n  \\
98011.6        & $l$-C$_{3}$H                & $^{2}\Pi_{1/2}$, $J$=9/2--7/2, $F$=5--4, $l$=f                            & 17.0 $\pm$ 0.2          & 1.22 $\pm$ 0.71     & 44.0            & 2105.4 $\pm$ 213.3           & 6.2               & 0.60         & 25.1 & IRAM-30m        & 7  &  b  \\
98012.6        & $l$-C$_{3}$H                & $^{2}\Pi_{1/2}$, $J$=9/2--7/2, $F$=4--3, $l$=f                           &                                   & $\times$                  & $\times$      & $\times$                             & $\times$      & $\times$   & 25.1 & IRAM-30m        & 7  &  b  \\
98011.6        & $l$-C$_{3}$H                & $^{2}\Pi_{1/2}$, $J$=9/2--7/2, $F$=5--4, $l$=f                           & ?                                &  ?                             & 19               & 545                                     & 3.3               & ?              & 64.7 & ARO-12m         & 3  &  b  \\
98012.5        & $l$-C$_{3}$H                & $^{2}\Pi_{1/2}$, $J$=9/2--7/2, $F$=4--3, $l$=f                           & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$  & 64.7 & ARO-12m         & 3  &  b  \\
103319.3      & $l$-C$_{3}$H                & $^{2}\Pi_{3/2}$, $J$=9/2--7/2, $F$=5--4, $l$=f                           & ?                                &  ?                            & 12                & 367                                     & 4.0               & ?              & 61.4 & ARO-12m         & 3  &  b  \\
103319.8      & $l$-C$_{3}$H                & $^{2}\Pi_{3/2}$, $J$=9/2--7/2, $F$=4--3, $l$=f                           & $\times$                    & $\times$                  & $\times$      & $\times$                              & $\times$      & $\times$  & 61.4 & ARO-12m         & 3  &  b  \\
103372.5      & $l$-C$_{3}$H                & $^{2}\Pi_{3/2}$, $J$=9/2--7/2, $F$=5--4, $l$=e                          & ?                                &  ?                            & 13                & 419                                     & 4.0               & ?              & 61.4 & ARO-12m         & 3  &  b  \\
103373.1      & $l$-C$_{3}$H                & $^{2}\Pi_{3/2}$, $J$=9/2--7/2, $F$=4--3, $l$=e                          &                                   & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 61.4 & ARO-12m         & 3  &  b  \\
163491.0      & {\bf $l$-C$_{3}$H}         & $^{2}\Pi_{1/2}$, $J$=15/2-13/2, $F$=8-7, $l$=e                        & 16.3 $\pm$ 0.1          & 1.77 $\pm$ 0.22     & 30.3             & 1572.6 $\pm$ 38.1             & 11.1              & 0.36         & 15.0 & IRAM-30m       & 7  &  b  \\
163491.6      & {\bf $l$-C$_{3}$H}         & $^{2}\Pi_{1/2}$, $J$=15/2-13/2, $F$=7-6, $l$=e                        &                                   & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$   & 15.0 & IRAM-30m       & 7  &  b  \\
163597.2      & {\bf $l$-C$_{3}$H}         & $^{2}\Pi_{1/2}$, $J$=15/2-13/2, $F$=8-7, $l$=f                         & 16.3 $\pm$ 0.1          & 1.47 $\pm$ 0.17     & 34.2             & 1672.1 $\pm$ 35.5             & 11.6              & 0.36         & 15.0 & IRAM-30m        & 7  &  b  \\
163597.9      & {\bf $l$-C$_{3}$H}         & $^{2}\Pi_{1/2}$, $J$=15/2-13/2, $F$=7-6, $l$=f                         &                                   & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$   & 15.0 & IRAM-30m       & 7  &  b  \\
23694.5        & NH$_{3}$                      & $(J,K)$=(1,1)                                                                              & ?                                & ?                             & 36                 & 851 $\pm$ 529                  & 7                   & ?              & 70.8 & NRO-45m         & 14  &   \\
23722.6        & NH$_{3}$                      & $(J,K)$=(2,2)                                                                              & ?                                & ?                             & 18                 & 574:                                   & 7                   & ?              & 70.6 & NRO-45m         & 14  &   \\
23870.1        & NH$_{3}$                      & $(J,K)$=(3,3)                                                                              & ?                                & ?                             & 25                 & 862 $\pm$ 460                  & 7                   & ?              & 70.3 & NRO-45m         & 14  &   \\
24139.4        & NH$_{3}$                      & $(J,K)$=(4,4)                                                                              & ?                                & ?                             & 14                 & 494:                                   & 7                   & ?              & 69.5 & NRO-45m         & 14  &   \\
23694.5        & NH$_{3}$                      & $(J,K)$=(1,1)                                                                              & ?                                & ?                             & 67.0             & ?                                         & 5.0                & ?              & 31.9 & Eff-100m          & 15  &   \\
23722.6        & NH$_{3}$                      & $(J,K)$=(2,2)                                                                              & ?                                & ?                             & 48.0             & ?                                         & 5.0                & ?              & 31.8 & Eff-100m          & 15  &   \\
23870.1        & NH$_{3}$                      & $(J,K)$=(3,3)                                                                              & ?                                & ?                             & 74                 & ?                                        & 4                   & ?              & 31.6 & Eff-100m         & 16  &   \\
24139.4        & NH$_{3}$                      & $(J,K)$=(4,4)                                                                              & ?                                & ?                             & 34                 & ?                                        & 6                   & ?              & 31.3 & Eff-100m         & 16  &   \\
23098.8        & NH$_{3}$                      & $(J,K)$=(2,1)                                                                              & ?                                & ?                             & 11                 & ?                                        & 5                   & ?              & 32.7 & Eff-100m         & 16  &  \\
22834.2        & NH$_{3}$                      & $(J,K)$=(3,2)                                                                              & ?                                & ?                             & 12                 & ?                                        & 4                   & ?              & 33.1 & Eff-100m         & 16  &   \\
45490.3        & HC$_{3}$N                   & $J$=5--4                                                                                      & ?                                & ?                             & 765.7           & 19955.2                              & 68.7             & ?              & 36.9 & NRO-45m         & 9  &   \\
72783.8        & HC$_{3}$N                   & $J$=8--7                                                                                      & ?                                & ?                             & 2500            & 71600                                 & 40                & ?              & 33.8 & IRAM-30m        & 5  &   \\
72783.8        & HC$_{3}$N                   & $J$=8--7                                                                                      & ?                                & ?                             & 158              & 4840                                   & 4.8               & ?              & 87.2 & ARO-12m         & 3  &   \\
81881.5        & HC$_{3}$N                   & $J$=9--8                                                                                      & 16.5 $\pm$ 0.1          & -0.41 $\pm$ 0.03    & 1046.2         & 29809.9 $\pm$ 327.1         & 15.6             & 0.72         & 30.0 & IRAM-30m        & 7  &   \\
81881.5        & HC$_{3}$N                   & $J$=9--8                                                                                      & ?                                & ?                             & 198              & 5475                                   & 4.8               & ?              & 77.5 & ARO-12m         & 3  &   \\
90979.0        & HC$_{3}$N                   & $J$=10--9                                                                                    & ?                                & ?                             & 203.7           & 6987.6 $\pm$ 590.8           & 40.7             & ?              & 59.3 & TRAO-14m       & 2  &   \\
90979.0        & HC$_{3}$N                   & $J$=10--9                                                                                    & ?                                &  ?                            & 211              & 6860                                   & 3.9               & ?              & 69.8 & ARO-12m         & 3  &   \\
90979.0        & HC$_{3}$N                   & $J$=10--9                                                                                    & ?                                & ?                             & 3857.6         & 102818.0                            & 221.2           & ?              & 18.4 & NRO-45m         & 9  &   \\
90979.0        & HC$_{3}$N                   & $J$=10--9                                                                                    & ?                                & ?                             & 300.0           & ?                                         & 60.0             & ?              & 42    & OSO-20m         & 6  &   \\
100076.4      & HC$_{3}$N                   & $J$=11--10                                                                                  & ?                                & ?                             & 210.9           & 6368.7 $\pm$ 379.6           & 21.1             & ?              & 53.9 & TRAO-14m       & 2  &   \\
100076.4      & HC$_{3}$N                   & $J$=11--10                                                                                  & ?                                &  ?                            & 235              & 7335                                   & 4.1               & ?              & 63.4 & ARO-12m         & 3  &   \\
109173.6      & HC$_{3}$N                   & $J$=12--11                                                                                  & ?                                & ?                             & 2400            & 75200                                 & 40                & ?              & 22.5 & IRAM-30m        & 5  &   \\
109173.6      & HC$_{3}$N                   & $J$=12--11                                                                                  & ?                                & ?                             & 174.9           & 4371.4 $\pm$ 306.0           & 21.9             & ?              & 49.4 & TRAO-14m       & 2  &   \\
109173.6      & HC$_{3}$N                   & $J$=12--11                                                                                  & ?                                &  ?                            & 284              & 9560                                   & 3.6               & ?              & 58.1 & ARO-12m          & 3  &  $\alpha$  \\ 
127367.7      & HC$_{3}$N                   & $J$=14--13                                                                                  & ?                                & ?                             & 330.1           & 9901.9 $\pm$ 330.1           & 23.6             & ?              & 42.4 & TRAO-14m       & 2  &   \\
136464.4      & HC$_{3}$N                   & $J$=15--14                                                                                  & ?                                & ?                             & 319.0           & 9080.2 $\pm$ 490.8           & 49.1             & ?              & 39.5 & TRAO-14m       & 2  &   \\
145560.9      & HC$_{3}$N                   & $J$=16--15                                                                                  & ?                                & ?                             & ?                  & 67500 $\pm$ 600               & ?                  & ?              & 16.9 & IRAM-30m       & 1  &   \\
145560.9      & HC$_{3}$N                   & $J$=16--15                                                                                  & ?                                & ?                             & 358.2           & 11207.6 $\pm$ 870.0         & 76.8             & ?              & 37.1 & TRAO-14m       & 2  &   \\
154657.3      & HC$_{3}$N                   & $J$=17--16                                                                                  & ?                                & ?                             & 1300            & 40000                                 & 40                & ?              & 15.9 & IRAM-30m        & 5  &   \\
163753.4      & HC$_{3}$N                   & $J$=18--17                                                                                  & 22.7 $\pm$ 0.2          & -1.00 $\pm$ 0.02    & 1921.6         & 58306.6 $\pm$ 410.1         & 41.7             & 0.36         & 15.0 & IRAM-30m        & 7  &   \\
181944.9      & HC$_{3}$N                   & $J$=20--19                                                                                  & 23.3 $\pm$ 0.1          & -0.99 $\pm$ 0.01    & 1834.0         & 57487.8 $\pm$ 382.9         & 40.9             & 0.32         & 13.5 & IRAM-30m        & 7  &   \\
227418.9      & HC$_{3}$N                   & $J$=25--24                                                                                  & ?                                & ?                             & 258              & 8069                                   & 5.6               & ?              & 33.2 & SMT-10m          & 3  &   \\
236512.8      & HC$_{3}$N                   & $J$=26--25                                                                                  & ?                                & ?                             & 248              & 7686                                   & 5.0               & ?              & 31.9 & SMT-10m         & 3  &   \\
245606.3      & HC$_{3}$N                   & $J$=27--26                                                                                  & ?                                & ?                             & 292              & 9496                                   & 4.4               & ?              & 30.8 & SMT-10m         & 3  &   \\
254699.5      & HC$_{3}$N                   & $J$=28--27                                                                                  & ?                                & ?                             & 274              & 8724                                   & 6.5               & ?              & 29.7 & SMT-10m         & 3  &   \\
263792.3      & HC$_{3}$N                   & $J$=29--28                                                                                  & ?                                & ?                             & 243              & 7705                                   & 6.9               & ?              & 28.6 & SMT-10m         & 3  &   \\
263792.4      & HC$_{3}$N                   & $J$=29--28                                                                                  & ?                                & ?                             & 1800.0         & ?                                         & 100.0           & ?              & 9.3   & IRAM-30m       & 8  &  j  \\
%new
345609.0      & HC$_{3}$N                   & $J$=38--37                                                                                  & ?                                 & ?                            & ?                  & 5:                                        & ?                  & ?              & 14.6 & JCTM-15m    & 4  &   \\
354697.5      & HC$_{3}$N                   & $J$=39--38                                                                                  & ?                                 & ?                            & ?                  & 5:                                        & ?                  & ?              & 14.2 & JCTM-15m    & 4  &   \\
82082.8        & HC$_{3}$N                   & $\nu_{7}$=1, $J$=9--8, $l$=1e                                                    & 14.1 $\pm$ 0.3          & -0.07 $\pm$ 0.19   & 20.1             & 554.3 $\pm$ 30.6               & 4.8               & 1.43         & 30.0 & IRAM-30m        & 7  &   \\
82200.4        & HC$_{3}$N                   & $\nu_{7}$=1, $J$=9--8, $l$=1f                                                     & 10.6 $\pm$ 0.3          & 0.64 $\pm$ 0.46    & 18.7             & 481.5 $\pm$ 38.7               & 5.3               & 2.14         & 29.9 & IRAM-30m        & 7  &   \\
91202.5        & HC$_{3}$N                   & $\nu_{7}$=1, $J$=10--9, $l$=1e                                                  & ?                                & ?                            & 31.2             & ?                                         & 1.3               & ?              & 27.0 & IRAM-30m       & 10  &   \\
109442.0      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=12--11, $l$=1e                                                & ?                                & ?                            & $<$100        & ?                                         & 40                & ?              & 22.5 & IRAM-30m       & 5  &   \\
109598.8      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=12--11, $l$=1f                                                 & ?                                & ?                            & $<$100        & ?                                         & 40                & ?              & 22.4 & IRAM-30m       & 5  &   \\
155037.2      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=17--16, $l$=1e                                                & ?                                & ?                            & $<$100        & ?                                         & 40                & ?              & 15.9 & IRAM-30m       & 5  &   \\
155259.2      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=17--16, $l$=1f                                                 & ?                                & ?                            & $<$100        & ?                                         & 40                & ?              & 15.8 & IRAM-30m       & 5  &   \\
155037.2      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=17--16, $l$=1e                                                & ?                                & ?                            & 11.0             & ?                                         & 0.3               & ?              & 40.9 & ARO-12m         & 8  &   \\
155259.2      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=17--16, $l$=1f                                                 & ?                                & ?                            & 11.0             & ?                                         & 1.0               & ?              & 40.9 & ARO-12m         & 8  &   \\
164155.8      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=18--17, $l$=1e                                                & 17.2 $\pm$ 0.4          & -0.99 $\pm$ 0.10   & 91.9             & 2112.5 $\pm$ 39.5             & 6.97             & 0.71         & 15.0 & IRAM-30m       & 7  &   \\
164390.8      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=18--17, $l$=1f                                                 & 16.5 $\pm$ 0.3          & -0.98 $\pm$ 0.03   & 82.9             & 1846.4 $\pm$ 39.0             & 7.99             & 0.71         & 15.0 & IRAM-30m       & 7  &   \\
182391.9      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=20--19, $l$=1e                                                & 9.8 $\pm$ 0.6            & 0.12 $\pm$ 0.56    & 74.8             & 1521.5 $\pm$ 182.8           & 21.6             & 2.89         & 13.5 & IRAM-30m       & 7  &   \\
182652.9      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=20--19, $l$=1f                                                 & 12.5 $\pm$ 1.7          & -0.80 $\pm$ 0.30   & 90.8             & 1665.4 $\pm$ 254.8           & 30.7             & 2.89         & 13.5 & IRAM-30m       & 7  &   \\
218860.6      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=24--23, $l$=1e                                                & ?                                & ?                            & 14                & 457                                     & 3.4               & ?              & 34.5 & SMT-10m         & 3  &   \\
219173.6      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=24--23, $l$=1f                                                 & ?                                & ?                            & 18                & 498                                     & 3.4               & ?              & 34.5 & SMT-10m         & 3  &   \\
227977.1      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=25--24, $l$=1e                                                & ?                                & ?                            & 19                & 243                                     & 5.4               & ?              & 33.1 & SMT-10m         & 3  &   \\
228303.0      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=25--24, $l$=1f                                                 & ?                                & ?                            & 23                & 524                                     & 5.9               & ?              & 33.1 & SMT-10m         & 3  &   \\
237093.2      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=26--25, $l$=1e                                                & ?                                & ?                            & 27                & 264                                     & 5.3               & ?              & 31.9 & SMT-10m         & 3  &   \\
237432.0      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=26--25, $l$=1f                                                 & ?                                & ?                            & 11                & 220                                     & 5.3               & ?              & 31.8 & SMT-10m         & 3  &   \\
246208.9      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=27--26, $l$=1e                                                & ?                                & ?                            & 23                & 423                                     & 4.2               & ?              & 30.7 & SMT-10m         & 3  &   \\
246560.7      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=27--26, $l$=1f                                                 & ?                                & ?                            & 29                & 434                                     & 4.2               & ?              & 30.6 & SMT-10m         & 3  &   \\
255324.3      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=28--27, $l$=1e                                                & ?                                & ?                            & 17                & 209                                     & 6.3               & ?              & 29.6 & SMT-10m         & 3  &   \\
255689.1      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=28--27, $l$=1f                                                 & ?                                & ?                            & 23                & 210                                     & 6.3               & ?              & 29.5 & SMT-10m         & 3  &   \\
264439.3      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=29--28, $l$=1e                                                & ?                                & ?                            & 47                & 473                                     & 6.4               & ?              & 28.6 & SMT-10m         & 3  &   \\
264817.0      & HC$_{3}$N                   & $\nu_{7}$=1, $J$=29--28, $l$=1f                                                 & ?                                & ?                            & 24                & 314                                     & 6.4               & ?              & 28.5 & SMT-10m         & 3  &   \\
79350.5        & H$^{13}$CCCN            & $J$=9--8                                                                                      & ?                                & ?                             & 17                & 465                                     & 5.0               & ?              & 80.0 & ARO-12m        & 3  &   \\
79350.5        & H$^{13}$CCCN            & $J$=9--8                                                                                      & 15.9 $\pm$ 0.1          & 0.18 $\pm$ 0.13     & 49.9             & 1684.5 $\pm$ 56.5             & 11.6             & 0.74         & 31.0 & IRAM-30m       & 7  &   \\
81534.1        & HC$^{13}$CCN            & $J$=9--8                                                                                      & ?                                & ?                             & 15                & 542                                     & 4.5               & ?              & 77.8 & ARO-12m        & 3  &  $\beta$  \\
81534.1        & HC$^{13}$CCN            & $J$=9--8                                                                                      & 16.6 $\pm$ 0.1          & 0.02 $\pm$ 0.03     & 54.7             & 1828.6 $\pm$ 8.8               & 10.9             & 0.72         & 30.2 & IRAM-30m       & 7  &  $\gamma$  \\
81542.0        & {\bf HCC$^{13}$CN}     & $J$=9--8                                                                                      & 15.5 $\pm$ 0.1          & 0.10 $\pm$ 0.02     & 54.8             & 1756.0 $\pm$ 16.7             & 10.9             & 0.72         & 30.2 & IRAM-30m       & 7  &  $\gamma$  \\
88166.8        & H$^{13}$CCCN            & $J$=10--9                                                                                    & ?                                & ?                             & 38                & 292:                                    & 5.3               & ?              & 72.0 & ARO-12m        & 3  &   \\
90593.1        & HC$^{13}$CCN            & $J$=10--9                                                                                    & ?                                & ?                             & 17                & 794                                     & 4.9               & ?              & 70.0 & ARO-12m        & 3  &  $\beta$  \\
96983.0        & H$^{13}$CCCN            & $J$=11--10                                                                                  & ?                                & ?                             & ?                  & 2629.3 $\pm$ 309.3          & ?                  & ?              & 25.4 & IRAM-30m      & 12  &   \\
96983.0        & H$^{13}$CCCN            & $J$=11--10                                                                                  & ?                                & ?                             & 18                & 393                                     & 4.3               & ?              & 65.4 & ARO-12m        & 3  &   \\
96983.0        & H$^{13}$CCCN            & $J$=11--10                                                                                  & 16.1 $\pm$ 0.1          & -0.03 $\pm$ 0.06    & 67.6             & 2152.3 $\pm$ 35.7             & 7.9               & 0.60         & 25.4 & IRAM-30m      & 7  &   \\
99651.8        & HC$^{13}$CCN            & $J$=11--10                                                                                  & ?                                & ?                             & 23                & 758                                     & 3.6               & ?              & 63.7 & ARO-12m        & 3  &  $\beta$  \\
105799.1      & H$^{13}$CCCN            & $J$=12--11                                                                                  & ?                                & ?                             & 19                & 396                                     & 3.4               & ?              & 60.0 & ARO-12m        & 3  &   \\
108710.5      & HC$^{13}$CCN            & $J$=12--11                                                                                  & ?                                & ?                             & 25                & 1531                                   & 6.7               & ?              & 58.4 & ARO-12m        & 3  &  $\beta$  \\
158692.0      & H$^{13}$CCCN            & $J$=18--17                                                                                  & ?                                & ?                             & 17.0             & ?                                         & 1.3               & ?              & 40.0 & ARO-12m        & 8  &   \\
163058.7      & {\bf HC$^{13}$CCN}     & $J$=18--17                                                                                  & ?                                & ?                            & 70.0:             & 3860.7                                & 11.0             & 0.36         & 15.1 & IRAM-30m      & 7  &  $\gamma$  \\
163074.5      & {\bf HCC$^{13}$CN}     & $J$=18--17                                                                                  & $\times$                    & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 15.1 & IRAM-30m      & 7  &  $\gamma$  \\
167506.8      & {\bf H$^{13}$CCCN}     & $J$=19--18                                                                                  & 22.1 $\pm$ 0.5          & -1.00 $\pm$ 1.13   & 60.5             & 1780.6 $\pm$ 48.0              & 8.9               & 1.05         & 14.7 & IRAM-30m      & 7  &  \\
181173.1      & {\bf HC$^{13}$CCN}     & $J$=20--19                                                                                  & ?                                & ?                            & 60.0:             & 3208.6                                & 22.7             & 1.94         & 13.6 & IRAM-30m      & 7  &  $\gamma$  \\
181190.6      & {\bf HCC$^{13}$CN}     & $J$=20--19                                                                                  & $\times$                    & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 13.6 & IRAM-30m     & 7  &  $\gamma$  \\
229203.1      & H$^{13}$CCCN            & $J$=26--25                                                                                  & ?                                & ?                            & 22                 & 200                                     & 5.5               & ?              & 33.0 & SMT-10m        & 3  &  \\
253619.1      & HC$^{13}$CCN            & $J$=28--27                                                                                  & ?                                & ?                            & 22                 & 541                                     & 6.4               & ?              & 29.8 & SMT-10m        & 3  &  $\beta$  \\
80723.2        & {\bf $c$-C$_{3}$H$_{2}$} & $J(Ka,Kc)$=4(2,2)--4(1,3)                                                       & 12.0 $\pm$ 1.2          & 0.33 $\pm$ 1.10    & 6.8                & 180.7 $\pm$ 34.4               & 3.8               & 2.9           & 30.5 & IRAM-30m      & 7  &  \\
82093.6        & {\bf $c$-C$_{3}$H$_{2}$} & $J(Ka,Kc)$=2(0,2)--1(1,1)                                                       & 15.9 $\pm$ 0.2          & 1.66 $\pm$ 0.62    & 9.1                & 450.6 $\pm$ 33.2               & 4.9               & 1.4           & 30.0 & IRAM-30m      & 7  &  \\
82966.2        & {\bf $c$-C$_{3}$H$_{2}$} & $J(Ka,Kc)$=3(1,2)--3(0,3)                                                       & 16.9 $\pm$ 0.7          & 1.05 $\pm$ 0.99    & 6.0                & 276.4 $\pm$ 39.6               & 4.1               & 2.82         & 29.7 & IRAM-30m      & 7  &  \\
19015.1        & C$_{4}$H                      & $N$=2--1, $J$=5/2--3/2, $F$=3--2                                              & ?                                & ?                            & 10.5              & 476.7 $\pm$ 46.5               & 1.2               & ?              & 38.9 & GBT-100m     & 17  &  \\
76117.4        & C$_{4}$H                      & $N$=8--7, $J$=17/2--15/2                                                           & ?                                & ?                            & 37                 & 1016                                   & 4.6               & ?              & 83.4 & ARO-12m       & 3  &  \\
76117.4        & C$_{4}$H                      & $N$=8--7, $J$=17/2--15/2                                                           & 16.4 $\pm$ 0.1          & 1.73 $\pm$ 0.13    & 78.4              & 4054.3 $\pm$ 59.8             & 10.9             & 0.77         & 32.3 & IRAM-30m     & 7  &  \\
76157.0        & C$_{4}$H                      & $N$=8--7, $J$=15/2--13/2                                                           & ?                                & ?                            & 48                 & 1276                                   & 4.6               & ?              & 83.3 & ARO-12m      & 3  &  \\
76156.0        & C$_{4}$H                      & $N$=8--7, $J$=15/2--13/2                                                           & 16.2 $\pm$ 0.1          & 1.83 $\pm$ 0.34    & 93.1              & 4861.8 $\pm$ 66.3             & 11.8             & 0.77         & 32.3 & IRAM-30m     & 7  &  \\
95150.3        & C$_{4}$H                      & $N$=10--9, $J$=21/2--19/2                                                         & ?                                & ?                            & 48                 & 1385                                   & 5.3               & ?              & 66.7 & ARO-12m      & 3  &  \\
95150.3        & C$_{4}$H                      & $N$=10--9, $J$=21/2--19/2                                                         & 16.3 $\pm$ 0.1          & 1.80 $\pm$ 0.09    & 123.9            & 6451.9 $\pm$ 59.5             & 7.0               & 0.62         & 25.9 & IRAM-30m     & 7  &  \\
95150.2        & C$_{4}$H                      & $N$=10--9, $J$=21/2--19/2                                                         & ?                                & ?                            & 872.7            & 13848.5                              & 90.9             & ?              & 17.6 & NRO-45m      & 9  &  \\
95150.3        & C$_{4}$H                      & $N$=10--9, $J$=21/2--19/2                                                         & ?                                & ?                            & ?                   & 10499.2 $\pm$ 315.3         & ?                  & ?               & 25.9 & IRAM-30m     & 12  &  \\
95188.9        & C$_{4}$H                      & $N$=10--9, $J$=19/2--17/2                                                         & ?                                & ?                            & 54                 & 1358                                   & 5.3               & ?              & 66.7 & ARO-12m       & 3  &  \\
95188.9        & C$_{4}$H                      & $N$=10--9, $J$=19/2--17/2                                                         & 16.5 $\pm$ 0.1          & 1.69 $\pm$ 0.05    & 139.9            & 7229.6 $\pm$ 44.9             & 6.5               & 0.62         & 25.8 & IRAM-30m     & 7  &  \\
95189.2        & C$_{4}$H                      & $N$=10--9, $J$=19/2--17/2                                                         & ?                                & ?                            & 809.1            & 14181.8                              & 239.4           & ?              & 17.6 & NRO-45m      & 9  &  \\
95188.9        & C$_{4}$H                      & $N$=10--9, $J$=19/2--17/2                                                         & ?                                & ?                            & ?                   & 12228.3 $\pm$ 315.2         & ?                  & ?               & 25.9 & IRAM-30m     & 12  &  \\
104666.6      & C$_{4}$H                      & $N$=11--10, $J$=23/2--21/2                                                       & ?                                &  ?                           & 53                 & 1507                                   & 2.4               & ?              & 60.6 & ARO-12m      & 3  &  \\
104705.1      & C$_{4}$H                      & $N$=11--10, $J$=21/2--19/2                                                       & ?                                &  ?                           & 55                 & 1438                                   & 2.4               & ?              & 60.6 & ARO-12m      & 3  &  \\
161758.1      & {\bf C$_{4}$H}               & $N$=17--16, $J$=35/2--33/2                                                      & 16.1 $\pm$ 0.1          & 1.29 $\pm$ 0.01    & 67.0              & 3087.2 $\pm$ 51.3             & 9.5               & 0.36         & 15.2 & IRAM-30m     & 7  &  \\
161796.6      & {\bf C$_{4}$H}               & $N$=17--16, $J$=33/2--31/2                                                      & 16.1 $\pm$ 0.1          & 1.58 $\pm$ 0.10    & 79.5              & 3913.9 $\pm$ 49.1             & 10.7             & 0.36         & 15.2 & IRAM-30m     & 7  &  \\
180786.0      & {\bf C$_{4}$H}               & $N$=19--18, $J$=39/2--37/2                                                      & 16.2 $\pm$ 0.2          & 0.53 $\pm$ 0.29    & 50.0              & 1907.5 $\pm$ 110.5           & 16.8             & 1.30         & 13.6 & IRAM-30m     & 7  &  \\
180824.5      & {\bf C$_{4}$H}               & $N$=19--18, $J$=37/2--35/2                                                      & 16.1 $\pm$ 0.1          & 1.06 $\pm$ 0.30    & 52.6              & 2294.2 $\pm$ 106.3           & 16.1             & 1.30         & 13.6 & IRAM-30m     & 7  &  \\
%77833.4        & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=17/2--15/2, $l$=e                   & 23.9 $\pm$ 1.4          & -0.30 $\pm$ 0.37   & 14.0             & 605.6 $\pm$ 74.0              & 6.0              & 3.76         & 31.6 & IRAM-30m     & 7  &  \\
78029.4        & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=17/2--15/2, $l$=f                    & 16.4 $\pm$ 0.4          & 2.19 $\pm$ 1.03     & 11.5              & 655.9 $\pm$ 58.6               & 5.0               & 3.75         & 31.5 & IRAM-30m     & 7  &  \\
93586.5        & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{1/2}$, $J$=19/2--17/2, $l$=e                   & 20.4 $\pm$ 0.8          & -0.29 $\pm$ 0.66    & 8.3                & 304.2 $\pm$ 64.9               & 2.6               & 5.63         & 26.3 & IRAM-30m     & 7  &  \\
93863.3        & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{1/2}$, $J$=19/2--17/2, $l$=f                    & 12.4 $\pm$ 0.9          & 1.06 $\pm$ 1.23     & 9.1                & 306.1 $\pm$ 46.5               & 4.0               & 3.12         & 26.2 & IRAM-30m     & 7  &  u  \\
96478.3        & C$_{4}$H                      & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=21/2--19/2                              & ?                                & ?                             & 10                 & 289:                                    & 4.8                & ?              & 65.8 & ARO-12m      & 3  &  \\
96478.3        & C$_{4}$H                      & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=21/2--19/2, $l$=e                   & 17.0 $\pm$ 1.2          & 0.16 $\pm$ 0.98     & 8.6                & 307.8 $\pm$ 45.2               & 3.9                & 3.64         & 25.5 & IRAM-30m    & 7  &  \\
96741.3        & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=21/2--19/2, $l$=f                    & 15.9 $\pm$ 0.5          & 1.52 $\pm$ 0.87     & 8.3                & 401.2 $\pm$ 36.0              & 6.2                & 3.63         & 25.4 & IRAM-30m     & 7  &  \\
160957.1      & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{1/2}$, $J$=33/2--31/2, $l$=e                   & ?                                & ?                             & $<$20           & $<$707.3                           & 10.7              & 2.91         & 15.3 & IRAM-30m     & 7  &  $\delta$  \\
161459.8      & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{1/2}$, $J$=33/2--31/2, $l$=f                    & 18.8 $\pm$ 0.8          & -0.36 $\pm$ 0.24    & 16.3              & 538.9 $\pm$ 44.0              & 3.4                & 3.26         & 15.2 & IRAM-30m     & 7  &  \\
162322.2      & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=35/2--33/2, $l$=e                   & 20.1 $\pm$ 0.7          & 0.02 $\pm$ 0.32     & 9.3                & 378.3 $\pm$ 33.3              & 10.3              & 3.25         & 15.2 & IRAM-30m     & 7  &  \\
162808.3      & {\bf C$_{4}$H}               & $\nu_7$=1, $^{2}\Pi_{3/2}$, $J$=35/2--33/2, $l$=f                    & 14.6 $\pm$ 1.0          & 0.15 $\pm$ 0.62     & 10.4              & 318.5 $\pm$ 45.1              & 10.8              & 3.24         & 15.1 & IRAM-30m     & 7  &  \\
160941.9      & {\bf C$^{13}$CCCH}     & $N$=17--16, $J$=35/2--33/2                                                      & ?                                & ?                             & $<$20           & $<$707.3                           & 10.7              & 2.91         & 15.3 & IRAM-30m     & 7  &  $\delta$  \\
131340.2      & C$_{4}$S(?)                  & $N$=43--42, $J$=44--43                                                            & ?                                & ?                             & 4.0                & ?                                        & 1.0                & ?              & 48.3 & ARO-12m      & 8  &  \\
131885.9      & SiC$_{4}$                      & $J$=43--42                                                                                 & ?                                & ?                             & 6.0                & ?                                        & 1.3               & ?              & 18.7 & IRAM-30m     & 8  &  h  \\
78767.6        & {\bf $l$-C$_{5}$H}         & $^{2}\Pi_{1/2}$, $J$=33/2--31/2, $l$=e                                      & ?                                & ?                             & 20.0:             & 1083.6                               & 7.3                & 2.23         & 31.2 & IRAM-30m     & 7  &  b  \\
78772.9        & {\bf $l$-C$_{5}$H}         & $^{2}\Pi_{1/2}$, $J$=33/2--31/2, $l$=f                                       & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 31.2 & IRAM-30m     & 7  &  b  \\
79302.7        & {\bf $l$-C$_{5}$H}         & $^{2}\Pi_{3/2}$, $J$=33/2--31/2, $l$=f                                       & ?                                & ?                             & 20.0:             & 646.0                                 & 10.2              & 2.22         & 31.0 & IRAM-30m     & 7  &  b  \\
79304.3        & {\bf $l$-C$_{5}$H}         & $^{2}\Pi_{3/2}$, $J$=33/2--31/2, $l$=e                                      & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 31.0 & IRAM-30m     & 7  &  b  \\
88315.1        & $l$-C$_{5}$H                & $^{2}\Pi_{1/2}$, $J$=37/2--35/2, $l$=e                                       & ?                                & ?                            & 18                 & 543                                     & 4.4               & ?              & 71.9 & ARO-12m      & 3  &  b  \\
88320.9        & $l$-C$_{5}$H                & $^{2}\Pi_{1/2}$, $J$=37/2--35/2, $l$=f                                        & $\times$                    & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 71.9 & ARO-12m      & 3  &  b  \\
88914.1        & $l$-C$_{5}$H                & $^{2}\Pi_{3/2}$, $J$=37/2--35/2, $l$=e                                       & ?                                & ?                            & 15                 & 546                                     & 5.5               & ?              & 71.4 & ARO-12m      & 3  &  b  \\
88916.2        & $l$-C$_{5}$H                & $^{2}\Pi_{3/2}$, $J$=37/2--35/2, $l$=f                                        & $\times$                     & $\times$                & $\times$       & $\times$                              & $\times$      & $\times$  & 71.4 & ARO-12m       & 3  &  b  \\
93088.8        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{1/2}$, $J$=39/2--37/2, $l$=e                                       & ?                                 & ?                            & 15.0:             & 895.5                                  & 4.15             & 2.52         & 26.4 & IRAM-30m     & 7  &  b  \\
93094.8        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{1/2}$, $J$=39/2--37/2, $l$=f                                        & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 26.4 & IRAM-30m     & 7  &  b  \\
93722.2        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{3/2}$, $J$=39/2--37/2, $l$=f                                        & ?                                 & ?                            & 10.0:             & 522.9                                  & 4.48             & 2.50         & 26.2 & IRAM-30m     & 7  &  b  \\
93724.4        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{3/2}$, $J$=39/2--37/2, $l$=e                                       & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 26.2 & IRAM-30m     & 7  &  b  \\
97862.5        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{1/2}$, $J$=41/2--39/2, $l$=e                                       & ?                                 & ?                            & 14.0:             & 599.9                                  & 4.60             & 2.39         & 25.1 & IRAM-30m     & 7  &  b  \\
97868.7        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{1/2}$, $J$=41/2--39/2, $l$=f                                        & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 25.1 & IRAM-30m     & 7  &  b  \\
98524.7        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{3/2}$, $J$=41/2--39/2, $l$=f                                        & ?                                 & ?                            & 14.0:             & 580.66                                & 4.78             & 2.38         & 25.0 & IRAM-30m     & 7  &  b  \\
98527.2        & {\bf $l$-C$_{5}$H}        & $^{2}\Pi_{3/2}$, $J$=41/2--39/2, $l$=e                                       & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 25.0 & IRAM-30m     & 7  &  b  \\
131282.8      & $l$-C$_{5}$H                & $^{2}\Pi_{1/2}$, $J$=65/2--63/2, $l$=e                                       & ?                                & ?                            & 4.0                & ?                                         & 1.0               & ?              & 48.3 & ARO-12m       & 8  &  b, n  \\ 
131282.8      & $l$-C$_{5}$H                & $^{2}\Pi_{1/2}$, $J$=65/2--63/2, $l$=f                                        & $\times$                    & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 48.3 & ARO-12m       & 8  &  b, n  \\ 
156178.8      & $l$-C$_{5}$H                & $^{2}\Pi_{3/2}$, $J$=65/2--63/2, $l$=f                                        & ?                                & ?                            & 9.0                & ?                                         & 4.5               & ?              & 15.8 & IRAM-30m      & 10  &  b  \\ 
156185.0      & $l$-C$_{5}$H                & $^{2}\Pi_{3/2}$, $J$=65/2--63/2, $l$=e                                       & $\times$                    & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 15.8 & IRAM-30m      & 10  &  b  \\ 
73588.8        & CH$_{3}$CN                 & $J_{K}$=4$_1$--3$_1$                                                               & ?                               & ?                             & 36                 & 869                                     & 5.6               & ?              & 86.2 & ARO-12m       & 3  &  b  \\ 
73590.2        & CH$_{3}$CN                 & $J_{K}$=4$_0$--3$_0$                                                               & $\times$                    & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 86.2 & ARO-12m       & 3  &  b  \\ 
91958.7        & CH$_{3}$CN                 & $J_{K}$=5$_4$--4$_4$	                                                        & ?                                & ?                             & ?                   & 7015.0                               & 8.18             & 1.27         & 26.8 & IRAM-30m      & 7  &  b  \\ 
91971.1        & CH$_{3}$CN                 & $J_{K}$=5$_3$--4$_3$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 26.8 & IRAM-30m      & 7  &  b  \\ 
91980.0        & CH$_{3}$CN                 & $J_{K}$=5$_2$--4$_2$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 26.8 & IRAM-30m      & 7  &  b  \\ 
91985.3        & CH$_{3}$CN                 & $J_{K}$=5$_1$--4$_1$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 26.8 & IRAM-30m      & 7  &  b  \\ 
91987.1        & CH$_{3}$CN                 & $J_{K}$=5$_0$--4$_0$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 26.8 & IRAM-30m      & 7  &  b  \\ 
91985.3        & CH$_{3}$CN                 & $J_{K}$=5$_1$--4$_1$                                                              & ?                                 & ?                            & 28                 & 1186                                   & 4.0               & ?              & 69.0 & ARO-12m       & 3  &  b  \\ 
91987.1        & CH$_{3}$CN                 & $J_{K}$=5$_0$--4$_0$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$   & 69.0 & ARO-12m      & 3  &  b  \\ 
110381.4      & CH$_{3}$CN                 & $J_{K}$=6$_1$--5$_1$                                                              & ?                                 & ?                            & 41                 & 1697                                   & 3.4               & ?               & 57.5 & ARO-12m      & 3  &  b  \\ 
110383.5      & CH$_{3}$CN                 & $J_{K}$=6$_0$--5$_0$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$   & 57.5 & ARO-12m      & 3  &  b  \\ 
147171.8      & CH$_{3}$CN                 & $J_{K}$=8$_1$--7$_1$                                                              & ?                                 & ?                            & 250                 & ?                                      & 40                 & ?               & 16.7 & IRAM-30m    & 5  &  b  \\ 
147174.6      & CH$_{3}$CN                 & $J_{K}$=8$_0$--7$_0$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$   & 16.7 & IRAM-30m     & 5  &  b  \\ 
165518.1      & {\bf CH$_{3}$CN}         & $J_{K}$=9$_4$--8$_4$                                                              & ?                                 & ?                             & ?                  & $<$26293.0                        & 29.9             & 0.35          & 14.9 & IRAM-30m     & 7  &  b, r  \\
165540.4      & {\bf CH$_{3}$CN}         & $J_{K}$=9$_3$--8$_3$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 14.9 & IRAM-30m     & 7  &  b, r  \\
165556.3      & {\bf CH$_{3}$CN}         & $J_{K}$=9$_2$--8$_2$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 14.9 & IRAM-30m     & 7  &  b  \\ 
165565.9      & {\bf CH$_{3}$CN}         & $J_{K}$=9$_1$--8$_1$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 14.9 & IRAM-30m     & 7  &  b  \\ 
165569.1      & {\bf CH$_{3}$CN}         & $J_{K}$=9$_0$--8$_0$                                                              & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 14.9 & IRAM-30m     & 7  &  b  \\ 
183906.1      & {\bf CH$_{3}$CN}         & $J_{K}$=10$_4$--9$_4$                                                            & ?                                 & ?                            & ?                   & 21926.0                              & 51.2             & 2.55          & 13.4 & IRAM-30m     & 7  &  b  \\ 
183930.9      & {\bf CH$_{3}$CN}         & $J_{K}$=10$_3$--9$_3$                                                            & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 13.4 & IRAM-30m      & 7  &  b  \\ 
183948.6      & {\bf CH$_{3}$CN}         & $J_{K}$=10$_2$--9$_2$                                                            & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 13.4 & IRAM-30m      & 7  &  b  \\ 
183959.2      & {\bf CH$_{3}$CN}         & $J_{K}$=10$_1$--9$_1$                                                            & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 13.4 & IRAM-30m      & 7  &  b  \\ 
183962.8      & {\bf CH$_{3}$CN}         & $J_{K}$=10$_0$--9$_0$                                                            & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$   & 13.4 & IRAM-30m      & 7  &  b  \\ 
220641.1      & CH$_{3}$CN                 & $J_{K}$=12$_5$--11$_5$	                                                       & ?                                 & ?                            & 18                 & 418:                                    & 7.5               & ?              & 34.2 & SMT-10m        & 3  &  \\
220679.3      & CH$_{3}$CN                 & $J_{K}$=12$_4$--11$_4$                                                          & ?                                 & ?                            & 18                 & 156:                                    & 7.5               & ?              & 34.2 & SMT-10m        & 3  &  \\
220709.0      & CH$_{3}$CN                 & $J_{K}$=12$_3$--11$_3$                                                          & ?                                 & ?                            & 29                 & 637                                     & 7.5               & ?              & 34.2 & SMT-10m        & 3  &  \\
220730.3      & CH$_{3}$CN                 & $J_{K}$=12$_2$--11$_2$                                                          & ?                                 & ?                            & 64                 & 2154                                   & 7.5               & ?              & 34.2 & SMT-10m        & 3  &  b  \\
220743.0      & CH$_{3}$CN                 & $J_{K}$=12$_1$--11$_1$                                                          & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 34.2 & SMT-10m        & 3  &  b  \\
220747.3      & CH$_{3}$CN                 & $J_{K}$=12$_0$--11$_0$                                                          & $\times$                     & $\times$                 & $\times$       & $\times$                              & $\times$      & $\times$  & 34.2 & SMT-10m        & 3  &  b  \\
239022.9      & CH$_{3}$CN                 & $J_{K}$=13$_5$--12$_5$                                                          & ?                                & ?                             & 12                 & 127:                                    & 6.7               & ?              & 31.6 & SMT-10m       & 3  &  \\
239064.3      & CH$_{3}$CN                 & $J_{K}$=13$_4$--12$_4$                                                          & ?                                & ?                             & 13                 & 195:                                    & 6.7               & ?              & 31.6 & SMT-10m       & 3  &  \\
239096.5      & CH$_{3}$CN                 & $J_{K}$=13$_3$--12$_3$                                                          & ?                                & ?                             & 29                 & 392                                     & 6.7               & ?              & 31.6 & SMT-10m       & 3  &  \\
239119.5      & CH$_{3}$CN                 & $J_{K}$=13$_2$--12$_2$                                                          & ?                                & ?                             & 70                 & 3010                                   & 6.7               & ?              & 31.6 & SMT-10m       & 3  &  b  \\
239133.3      & CH$_{3}$CN                 & $J_{K}$=13$_1$--12$_1$                                                          & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 31.6 & SMT-10m        & 3  &  b  \\
239137.9      & CH$_{3}$CN                 & $J_{K}$=13$_0$--12$_0$                                                          & $\times$                    & $\times$                  & $\times$       & $\times$                             & $\times$       & $\times$  & 31.6 & SMT-10m        & 3  &  b  \\
257403.6      & CH$_{3}$CN                 & $J_{K}$=14$_5$--13$_5$                                                          & ?                                & ?                             & 6                   & 30:                                      & 5.8               & ?              & 29.3 & SMT-10m        & 3  &  \\
257448.1      & CH$_{3}$CN                 & $J_{K}$=14$_4$--13$_4$                                                          & ?                                & ?                             & 14                 & 86:                                      & 5.8               & ?              & 29.3 & SMT-10m        & 3  &  \\
257482.8      & CH$_{3}$CN                 & $J_{K}$=14$_3$--13$_3$                                                          & ?                                & ?                             & 32                 & 419:                                    & 5.8               & ?              & 29.3 & SMT-10m        & 3  &  \\
257507.6      & CH$_{3}$CN                 & $J_{K}$=14$_2$--13$_2$                                                          & ?                                & ?                             & 77                 & 2400                                   & 5.8               & ?              & 29.3 & SMT-10m        & 3  &  b  \\
257522.4      & CH$_{3}$CN                 & $J_{K}$=14$_1$--13$_1$                                                          & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 29.3 & SMT-10m        & 3  &  b  \\
257527.4      & CH$_{3}$CN                 & $J_{K}$=14$_0$--13$_0$                                                          & $\times$                     & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 29.3 & SMT-10m        & 3  &  b  \\
21301.3        & HC$_{5}$N                    & $J$=8--7                                                                                     & ?                                & ?                             & 76                 & ?                                        & 6                   & ?             & 35.5 & Eff-100m         & 16  &  \\
23963.9        & HC$_{5}$N                    & $J$=9--8                                                                                     & ?                                & ?                             & 140               & ?                                        & 20                 & ?             & 31.5 & Eff-100m         & 16  &  \\
21301.3        & HC$_{5}$N                    & $J$=8--7                                                                                     & ?                                & ?                             & 39                 & 977 $\pm$ 333                  & 6                   & ?              & 78.8 & NRO-45m       & 14  &  \\
23963.9        & HC$_{5}$N                    & $J$=9--8                                                                                     & ?                                & ?                             & 38                 & 1011 $\pm$ 253                & 7                   & ?              & 70.0 & NRO-45m       & 13  &  \\
45264.7        & HC$_{5}$N                    & $J$=17--16                                                                                 & ?                                & ?                             & 349.3           & 7223.9                                & 74.6             & ?              & 37.1 & NRO-45m        & 9  &  \\
47927.3        & HC$_{5}$N                    & $J$=18--17                                                                                 & ?                                & ?                             & 386.6           & 7403.0                                & 82.1             & ?              & 35.0 & NRO-45m        & 9  &  \\
71889.6        & HC$_{5}$N                    & $J$=27--26                                                                                 & ?                                & ?                             & 42                & 1204                                   & 9.0               & ?              & 88.3 & ARO-12m        & 3  &  \\
74552.0        & HC$_{5}$N                    & $J$=28--27                                                                                 & ?                                & ?                             & 41                & 1402                                   & 6.0               & ?              & 85.1 & ARO-12m        & 3  &  \\
77214.4        & HC$_{5}$N                    & $J$=29--28                                                                                 & ?                                & ?                             & 47                & 1044                                   & 7.8               & ?              & 82.2 & ARO-12m        & 3  &  \\
77214.4        & HC$_{5}$N                    & $J$=29--28                                                                                 & 15.6 $\pm$ 0.1          & -0.17 $\pm$ 0.04    & 171.8           & 5074.8 $\pm$ 60.4             & 11.7             & 0.76         & 31.9 & IRAM-30m       & 7  &  \\
79876.7        & HC$_{5}$N                    & $J$=30--29                                                                                 & ?                                & ?                             & 38                & 645                                     & 5.6               & ?              & 79.4 & ARO-12m        & 3  &  \\
79876.7        & HC$_{5}$N                    & $J$=30--29                                                                                 & 15.5 $\pm$ 0.1          & -0.24 $\pm$ 0.04    & 162.1           & 4637.5 $\pm$ 60.3             & 7.2               & 0.73         & 30.8 & IRAM-30m      & 7  &  \\
82539.0        & HC$_{5}$N                    & $J$=31--30                                                                                 & ?                                & ?                             & 36                & 909                                     & 4.6               & ?              & 76.9 & ARO-12m        & 3  &  \\
82539.0        & HC$_{5}$N                    & $J$=31--30                                                                                 & 15.6 $\pm$ 0.1          & -0.27 $\pm$ 0.03    & 165.0           & 4703.2 $\pm$ 50.8             & 7.5               & 0.71         & 29.8 & IRAM-30m      & 7  &  \\
85201.3        & HC$_{5}$N                    & $J$=32--31                                                                                 & ?                                & ?                             & 36                & 774                                     & 6.1               & ?              & 74.5 & ARO-12m        & 3  &  \\
87863.6        & HC$_{5}$N                    & $J$=33--32                                                                                 & ?                                & ?                             & 47                & 764:                                    & 10.4             & ?              & 72.2 & ARO-12m        & 3  &  \\
90525.9        & HC$_{5}$N                    & $J$=34--33                                                                                 & ?                                & ?                             & 27                & 894                                     & 5.2               & ?              & 70.1 & ARO-12m        & 3  &  \\
93188.1        & HC$_{5}$N                    & $J$=35--34                                                                                 & ?                                & ?                             & 26                & 675                                     & 4.4               & ?              & 68.1 & ARO-12m        & 3  &  \\
93188.1        & HC$_{5}$N                    & $J$=35--34                                                                                 & 15.2 $\pm$ 0.1          & -0.21 $\pm$ 0.05    & 127.0           & 3596.9 $\pm$ 32.0             & 10.3             & 0.63         & 26.4 & IRAM-30m      & 7  &  \\
95850.3        & HC$_{5}$N                    & $J$=36--35                                                                                 & ?                                & ?                             & 28                & 765                                     & 3.5               & ?              & 66.2 & ARO-12m        & 3  &  \\
95850.3        & HC$_{5}$N                    & $J$=36--35                                                                                 & 15.6 $\pm$ 0.1          & -0.26 $\pm$ 0.04    & 136.5           & 3904.1 $\pm$ 45.0             & 7.2               & 0.61         & 25.7 & IRAM-30m      & 7  &  \\
98512.5        & HC$_{5}$N                    & $J$=37--36                                                                                 & ?                                & ?                             & 23                & 638                                     & 2.9               & ?              & 64.4 & ARO-12m        & 3  &  \\
98512.5        & HC$_{5}$N                    & $J$=37--36                                                                                 & 15.5 $\pm$ 0.1          & -0.28 $\pm$ 0.03    & 115.0           & 3234.3 $\pm$ 36.8             & 8.5               & 0.59         & 25.0 & IRAM-30m      & 7  &  \\
101174.7      & HC$_{5}$N                    & $J$=38--37                                                                                 & ?                                & ?                             & 23                & 738                                     & 3.2               & ?              & 62.7 & ARO-12m        & 3  &  \\
103836.8      & HC$_{5}$N                    & $J$=39--38                                                                                 & ?                                & ?                             & 26                & 663                                     & 1.9               & ?              & 61.1 & ARO-12m        & 3  &  \\
106498.9      & HC$_{5}$N                    & $J$=40--39                                                                                 & ?                                & ?                             & 21                & 800                                     & 4.1               & ?              & 59.6 & ARO-12m        & 3  &  \\
109161.0      & HC$_{5}$N                    & $J$=41--40                                                                                 & ?                                & ？                           & $<$100        & ？                                       & 40                & ？             & 22.5 & IRAM-30m      & 5  &    \\ 
109161.0      & HC$_{5}$N                    & $J$=41--40                                                                                 & $\times$                    & $\times$                 & $\times$       & $\times$                             & $\times$       & $\times$  & 58.1 & ARO-12m        & 3  &  $\alpha$  \\ 
162395.3      & {\bf HC$_{5}$N}            & $J$=61--60                                                                                 & 17.1 $\pm$ 0.8          & -0.30 $\pm$ 0.36    & 13.1             & 404.7 $\pm$ 47.1                & 5.9               & 1.80         & 15.1 & IRAM-30m      & 7  &  \\
165056.6      & {\bf HC$_{5}$N}            & $J$=62--61                                                                                 & 17.1 $\pm$ 0.7          & -0.19 $\pm$ 0.37    & 14.8             & 475.0 $\pm$ 52.0                & 9.1               & 1.42         & 14.9 & IRAM-30m      & 7  &  \\
167717.8      & {\bf HC$_{5}$N}            & $J$=63--62                                                                                 & 17.9 $\pm$ 0.5          & -0.19 $\pm$ 0.20    & 18.7             & 626.2 $\pm$ 42.2                & 4.9               & 2.10         & 14.7 & IRAM-30m      & 7  &  \\
178362.4      & {\bf HC$_{5}$N}            & $J$=67--66                                                                                 & ?                                & ?                             & 20.0:            & $<$3317.6                           & 5.8               & 2.95         & 13.8 & IRAM-30m      & 7  &  w, x  \\
38389.7        & C$_{6}$H                      & $^{2}\Pi_{3/2}$, $J$=13/2--11/2, $F$=7-6, $l$=e                       & ?                                & ?                             & 4.7               & 127.9 $\pm$ 58.1                & 1.2               & ?              & 19.3 & GBT-100m      & 17  &  \\
76234.2        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=55/2--53/2, $l$=e                                      & 16.8 $\pm$ 0.5          & 1.82 $\pm$ 1.15     & 10.6             & 574.2 $\pm$ 69.0                & 6.3               & 3.10         & 32.3 & IRAM-30m      & 7  &  \\
76254.6        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=55/2--53/2, $l$=f                                       & 17.6 $\pm$ 0.6          & 2.18 $\pm$ 1.06     & 9.7               & 589.3 $\pm$ 79.7                & 6.3               & 3.10         & 32.3 & IRAM-30m      & 7  &  \\
76758.5        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=55/2--53/2, $l$=e                                      & 16.2 $\pm$ 0.6          & 9.71 $\pm$ 11.80   & 2.4               & 326.0 $\pm$ 71.9                & 5.9               & 3.05         & 32.0 & IRAM-30m      & 7  &  \\
76800.3        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=55/2--53/2, $l$=f                                       & 16.4 $\pm$ 0.3          & 11.35 $\pm$ 1.69   & 2.0               & 311.9 $\pm$ 54.8                & 5.9               & 3.05         & 32.0 & IRAM-30m      & 7  &  \\
79006.0        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=57/2--55/2, $l$=e                                      & 16.4 $\pm$ 0.5          & 3.21 $\pm$ 2.32     & 5.7               & 386.7 $\pm$ 49.2                & 4.6               & 3.01         & 31.1 & IRAM-30m      & 7  &  \\
79027.9        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=57/2--55/2, $l$=f                                       & 15.9 $\pm$ 0.4          & 6.47 $\pm$ 4.94     & 3.8               & 384.6 $\pm$ 49.7                & 4.6               & 3.01         & 31.1 & IRAM-30m      & 7  &  \\
79549.4        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=57/2--55/2, $l$=f                                       & 16.7 $\pm$ 0.6          & 1.77 $\pm$ 1.29     & 6.7               & 357.4 $\pm$ 52.5                & 4.3               & 2.90         & 30.9 & IRAM-30m      & 7  &  \\
79592.2        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=57/2--55/2, $l$=e                                      & 18.7 $\pm$ 1.4          & -0.48 $\pm$ 0.37    & 13.8             & 432.9 $\pm$ 53.5                & 4.3               & 2.90         & 30.9 & IRAM-30m      & 7  &  \\
81777.9        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=59/2--57/2, $l$=e                                      & ?                                & ?                             & 10.0:            & 348.5                                   & 2.8               & 6.44         & 30.1 & IRAM-30m      & 7  &  \\
81801.2        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=59/2--57/2, $l$=f                                       & ?                                & ?                             & 10.0:            & 455.5                                   & 2.8               & 6.44         & 30.1 & IRAM-30m      & 7  &  \\
82340.2        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=59/2--57/2, $l$=f                                       & 19.4 $\pm$ 2.2          & -0.22 $\pm$ 0.75    & 7.7               & 276.7 $\pm$ 53.8                & 11.3             & 6.40         & 29.9 & IRAM-30m      & 7  &  \\
82383.0        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=59/2--57/2, $l$=e                                      & 15.1 $\pm$ 0.7          & 3.02 $\pm$ 2.07     & 4.9               & 296.3 $\pm$ 34.0                & 2.3               & 6.40         & 29.9 & IRAM-30m      & 7  &  \\
92865.1        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=67/2--65/2, $l$=e                                      & 30.2 $\pm$ 1.9          & -0.30 $\pm$ 0.31    & 8.8               & 480.6 $\pm$ 48.4                & 2.1               & 8.82         & 26.5 & IRAM-30m      & 7  &  \\
92894.9        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=67/2--65/2, $l$=f                                       & 30.8 $\pm$ 2.3          & -0.52 $\pm$ 0.29    & 9.7               & 495.2 $\pm$ 48.7                & 2.1               & 8.82         & 26.5 & IRAM-30m      & 7  &  \\
93502.7        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=67/2--65/2, $l$=f                                       & 16.7 $\pm$ 0.6          & 7.42 $\pm$ 7.03     & 2.6               & 301.4 $\pm$ 41.9                & 3.1               & 5.63         & 26.3 & IRAM-30m      & 7  &  \\
93550.9        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=67/2--65/2, $l$=e                                      & 15.6 $\pm$ 1.1          & 0.97 $\pm$ 1.31     & 5.9               & 243.9 $\pm$ 23.2                & 3.1               & 5.63         & 26.3 & IRAM-30m      & 7  &  \\
95636.8        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=69/2--67/2, $l$=e                                      & 14.1 $\pm$ 0.8          & 9.5 $\pm$ 10.5       & 2.7               & 312.6 $\pm$ 83.6                & 2.1               & 5.51         & 25.7 & IRAM-30m      & 7  &  \\
95668.3        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=69/2--67/2, $l$=f                                       & 15.8 $\pm$ 0.7          & 3.2 $\pm$ 2.0         & 7.1               & 466.8 $\pm$ 65.3                & 2.1               & 5.51         & 25.7 & IRAM-30m      & 7  &  \\
95636.8        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=69/2--67/2, $l$=f                                       & 19.3 $\pm$ 0.5          & 13.4 $\pm$ 0.1       & 1.4               & 295.6 $\pm$ 39.3                & 2.9               & 5.47         & 25.5 & IRAM-30m      & 7  &  \\
95668.3        & {\bf C$_{6}$H}               & $^{2}\Pi_{1/2}$, $J$=69/2--67/2, $l$=e                                      & 16.0 $\pm$ 0.4          & 2.8 $\pm$ 0.4         & 4.6               & 287.8 $\pm$ 35.2                & 2.9               & 5.47         & 25.5 & IRAM-30m      & 7  &  \\
98408.6        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=71/2--69/2, $l$=e                                      & 19.1 $\pm$ 8.3          & 0.8 $\pm$ 8.1         & 9.9               & 484.5 $\pm$ 329.2              & 3.4               & 5.35         & 25.0 & IRAM-30m      & 7  &  \\
98441.8        & {\bf C$_{6}$H}               & $^{2}\Pi_{3/2}$, $J$=71/2--69/2, $l$=f                                       & 17.8 $\pm$ 10.2        & 0.4 $\pm$ 5.1         & 8.0               & 322.6 $\pm$ 317.2              & 3.4               & 5.35         & 25.0 & IRAM-30m      & 7  &  \\
101925.3      & C$_{6}$H                      & $^{2}\Pi_{1/2}$, $J$=73/2--71/2, $l$=e                                      & ?                                 & ?                             & 6.6               & ?                                         & 1.3               & ?              & 24.1 & IRAM-30m      & 10  &  \\ 
156612.3      & C$_{6}$H                      & $^{2}\Pi_{3/2}$, $J$=113/2--111/2, $l$=e                                   & ?                                 & ?                             & 4.0               & ?                                         & 1.0               & ?              & 15.7 & IRAM-30m      & 8  &  \\
19276.0        & C$_{6}$H$^{-}$             & $J$=7--6                                                                                     & ?                                & ?                             & $<$3.5         & $<$104.7                            & 3.1               & ?              & 38.4 & GBT-100m      & 17  &  \\
20303.9        & HC$_{7}$N                    & $J$=18--17                                                                                 & ?                                & ?                             & 16                & 368:                                    & 7                  & ?              & 82.7 & NRO-45m       & 14  &  \\ 
21431.0        & HC$_{7}$N                    & $J$=19--18                                                                                 & ?                                & ?                             & 15                & 414:                                    & 6                  & ?              & 78.3 & NRO-45m       & 14  &  \\
22559.9        & HC$_{7}$N                    & $J$=20--19                                                                                 & ?                                & ?                             & 18                & 414:                                    & 13                & ?              & 74.4 & NRO-45m       & 14  &  \\
23687.9        & HC$_{7}$N                    & $J$=21--20                                                                                 & ?                                & ?                             & 21                & 437 $\pm$ 299                   & 7                  & ?              & 70.9 & NRO-45m       & 14  &  \\
23687.9        & HC$_{7}$N                    & $J$=21--20                                                                                 & ?                                & ?                             & 61.0             & ?                                         & 5.0               & ?              & 31.9 & Eff-100m         & 15  &  \\ 
24815.9        & HC$_{7}$N                    & $J$=22--21                                                                                 & ?                                & ?                             & 16                & 425:                                    & 7                  & ?              & 67.6 & NRO-45m       & 14  &  \\
24815.9        & HC$_{7}$N                    & $J$=22--21                                                                                 & ?                                & ?                             & 40                & ?                                         & 5                  & ?              & 30.4 & Eff-100m         & 16  &  \\
45119.1        & HC$_{7}$N                    & $J$=40--39                                                                                 & ?                                & ?                             & 156.7           & 2044.8                                 & 53.7             & ?              & 37.2 & NRO-45m       & 9  &  \\
76699.1        & {\bf HC$_{7}$N}            & $J$=68--67                                                                                 & 15.7 $\pm$ 1.7          & 0.58 $\pm$ 1.90     & 6.5               & 244.6 $\pm$ 47.7                & 5.0               & 3.82         & 32.1 & IRAM-30m      & 7  &  \\
77826.9        & {\bf HC$_{7}$N}            & $J$=69--68                                                                                 & 16.8 $\pm$ 0.7          & 0.93 $\pm$ 0.54     & 6.4               & 281.5 $\pm$ 55.0                & 10.4             & 3.82         & 31.6 & IRAM-30m      & 7  &  k  \\
80082.4        & {\bf HC$_{7}$N}            & $J$=71--70                                                                                 & 21.7 $\pm$ 0.3          & 0.19 $\pm$ 0.80     & 5.7               & 264.2 $\pm$ 53.9                & 5.2               & 2.92         & 30.7 & IRAM-30m      & 7  &  \\
%82337.9        & {\bf HC$_{7}$N}           & $J$=73--72                                                                                  & 21.7 $\pm$ 0.3          & 0.19 $\pm$ 0.80    & 5.7              & 264.2 $\pm$ 53.9                & 5.2               & 2.92         & 29.9 & IRAM-30m      & 7  &  \\
93614.9        & {\bf HC$_{7}$N}            & $J$=83--82                                                                                 & 18.6 $\pm$ 2.0          & 1.06 $\pm$ 1.84     & 4.3               & 218.6 $\pm$ 61.5                & 2.6               & 5.63         & 26.3 & IRAM-30m      & 7  &  \\
24984.4        & HC$_{9}$N                   & $J$=43--42                                                                                 & ?                                 & ?                             & 25.1             & 484.4 $\pm$ 139.0             & 7.2                & ?              & 30.2  & Eff-100m        & 18  &  \\
80485           & {\bf U-line}                     & ?                                                                                                  & ?                                & ?                             & 10.0:            & 501.4                                  & 3.6               & 6.55         & 30.6 & IRAM-30m       & 7  &  o  \\
80889           & {\bf U-line}                     & ?                                                                                                  & ?                                & ?                             & 10.0:            & 366.42                                & 3.5               & 6.51         & 30.4 & IRAM-30m       & 7  &  t  \\
91130           & U-line                            & ?                                                                                                  & ?                                & ?                             & 2.6               & ?                                         & 1.3               & ?              & 27.0 & IRAM-30m       & 10  &  \\
102010         & U-line                            & ?                                                                                                  & ?                                & ?                             & 2.6               & ?                                         & 1.3               & ?              & 24.1 & IRAM-30m       & 10  &  \\
140433         & U-line                            & ?                                                                                                  & ?                                & ?                             & 14.3             & ?                                         & 5.7               & ?              & 17.5 & IRAM-30m       & 10  &  \\
143238         & U-line(?)                        & ?                                                                                                  & ?                                & ?                             & 3.0               & ?                                         & 0.7               & ?              & 44.3 & ARO-12m        & 8  &  \\
156468         & U-line                            & ?                                                                                                  & ?                                & ?                             & 4.0               & ?                                         & 1.0               & ?              & 40.6 & ARO-12m        & 8  &  \\
156647         & U-line                            & ?                                                                                                  & ?                                & ?                             & 4.0               & ?                                         & 1.0               & ?              & 40.5 & ARO-12m        & 8  &  l  \\
156846         & U-line                            & ?                                                                                                  & ?                                & ?                             & 5.0               & ?                                         & 1.0               & ?              & 40.5 & ARO-12m        & 8  &  \\
166853         & {\bf U-line}                     & ?                                                                                                  & ?                                & ?                             & 25.0:            & 1034.6                                & 3.3               & 2.81         & 14.7 & IRAM-30m       & 7  &  t  \\
180626         & {\bf U-line}                     & ?                                                                                                  & ?                                & ?                             & 35.0:            & 2154.3                                & 6.0               & 2.92         & 13.6 & IRAM-30m       & 7  &  x  \\
223938         & U-line                            & ?                                                                                                  & ?                                & ?                             & 30.0             & 772.9 $\pm$ 245.7             & 6.1               & ?              & 33.7 & SMT-10m         & 3  &  \\
264191         & U-line                            & ?                                                                                                  & ?                                & ?                             & 41.4             & 771.4 $\pm$ 360.0             & 9.0               & ?              & 28.6 & SMT-10m         & 3  &  \\
\enddata
\end{deluxetable*}
